Representations of quadratic combinatorial optimization problems: A case study using the quadratic set covering problem

The objective function of a quadratic combinatorial optimization problem (QCOP) can be represented by two data points, a quadratic cost matrix Q and a linear cost vector c. Different, but equivalent, representations of the pair (Q, c) for the same QCOP are well known in literature. Research papers often state that without loss of generality we assume Q is symmetric, or upper-triangular or positive semidefinite, etc. These representations however have inherently different properties. Popular general purpose 0-1 QCOP solvers such as GUROBI and CPLEX do not suggest a preferred representation of Q and c. Our experimental analysis discloses that GUROBI prefers the upper triangular representation of the matrix Q while CPLEX prefers the symmetric representation in a statistically significant manner. Equivalent representations, although preserve optimality, they could alter the corresponding lower bound values obtained by various lower bounding schemes. For the natural lower bound of a QCOP, symmetric representation produced tighter bounds, in general. Effect of equivalent representations when CPLEX and GUROBI run in a heuristic mode are also explored. Further, we review various equivalent representations of a QCOP from the literature that have theoretical basis to be viewed as strong and provide new theoretical insights for generating such equivalent representations making use of constant value property and diagonalization (linearization) of QCOP instances.

==> (inline-0) <==
\begin{tabular}{@{} l l l l @{}} \toprule[1.5pt]
Instance Class & CPLEX & GUROBI & better \\
 & best performing representation &   best performing representation & solver\\
& & & \\ \midrule

$\matr{Q}$ non-negative  & SYM   & UT & CPLEX \\
$\matr{Q}$ positive semidefinite  &   none & ORG & GUROBI  \\
$\matr{Q}$ non-negative and positive semidefinite & SYM   & ORG & CPLEX, GUROBI\\

$\matr{Q}$ arbitrary with symmetric distribution  &   SYM & CNV and UT  & CPLEX  \\
$\matr{Q}$ arbitrary with left-skewed distribution  &   SYM & UT  & CPLEX \\
$\matr{Q}$ arbitrary with right-skewed distribution  &   SYM and UT & UT  &  CPLEX \\
  & statistically no significant difference   &   \\

$\matr{Q}$ Rank 1  &   SYM and UT  & ORG and UT & GUROBI   \\
  & statistically no significant difference   & statistically UT is better than ORG &    \\
$\matr{Q}$ Rank 2  &   none  & UT  & GUROBI\\
%$\matr{Q}$ non-negative, 30 minutes time limit  &   none  & CNV, SYM, and UT  & \\
%$\matr{Q}$ non-negative, 15 minutes time limit  &  ORG, SYM, and UT  & CNV, SYM, and UT & \\
\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{@{} l l c c |c c c c c c |c c c c c c @{}} \toprule[1.5pt]
  & &  & Opt & \multicolumn{5}{@{}c@{}}{CPLEX} & \multicolumn{5}{@{}c@{}}{GUROBI}  \\
\cmidrule[1.2pt](lr){5-10} \cmidrule[1.2pt](lr){11-16} \multirow{3}[3]{*}{problem}  & \multicolumn{2}{@{}c@{}}{size}& val & ORG & CNX & CNV & SYM & SYMI & UT & ORG & CNX & CNV & SYM & SYMI  & UT\\

 \cmidrule[1.2pt](lr){2-3}   &	\multirow{2}{*}{m} & \multirow{2}{*}{n}  &  & \multirow{2}{*}{time} & \multirow{2}{*}{time}  &\multirow{2}{*}{time}  &\multirow{2}{*}{time}  &\multirow{2}{*}{time} & \multirow{2}{*}{time} & \multirow{2}{*}{time}  &\multirow{2}{*}{time}  &\multirow{2}{*}{time}  &\multirow{2}{*}{time} &\multirow{2}{*}{time} &\multirow{2}{*}{time} \\
& & & & & & & & & & & & & \\ \midrule

qsc-m5n20	&	5	&	20	&	61	&	98	&	\textbf{73}	&	307	&	104	&	146	&	79	&	 53	&	63	&	59	&	 67	&	 125	&	\textbf{44}$^{*}$	\\
qsc-m5n30	&	5	&	30	&	27	&	70	&	67	&	232	&	69	&	91	&	\textbf{65}	&	 129	&	828	&	56	&	 106	&	125	&	\textbf{35}$^{*}$	\\
qsc-m10n20	&	10	&	20	&	115	&	\textbf{56}	&	\textbf{56}	&	61	&	58	&	81	&	 57	&	67	&	57	&	 33	&	 40	&	78	&	\textbf{20}$^{*}$	\\
qsc-m10n30	&	10	&	30	&	56	&	94	&	299	&	300	&	\textbf{80}	&	134	&	82	&	 44	&	821	&	55	&	 69	&	 172	&	\textbf{36}$^{*}$	\\
qsc-m10n40	&	10	&	40	&	60	&	85	&	306	&	112	&	\textbf{74}	&	100	&	99	&	 20484	&	30496	&	 69	&	 143	&	235	&	\textbf{57}$^{*}$	\\
qsc-m10n50	&	10	&	50	&	99	&	226	&	154	&	98	&	\textbf{94}	&	116	&	 \textbf{94}	&	83	&	 866587	 &	 86	&	176	&	282	&	\textbf{62}$^{*}$	\\
qsc-m15n20	&	15	&	20	&	99	&	73	&	75	&	84	&	74	&	107	&	\textbf{73}	&	 81	&	59	&	55	&	 54	&	 109	&	\textbf{51}$^{*}$	\\
qsc-m15n30	&	15	&	30	&	125	&	59	&	\textbf{58}	&	59	&	60	&	83	&	60	&	 52	&	173	&	34	&	 66	&	 312	&	\textbf{36}$^{*}$	\\
qsc-m15n40	&	15	&	40	&	164	&	112	&	282	&	300	&	90	&	104	&	\textbf{86}	&	 95	&	7417	&	 \textbf{63}$^{*}$	&	96	&	235	&	65	\\
qsc-m15n50	&	15	&	50	&	108	&	320	&	144	&	89	&	85	&	340	&	\textbf{77}	&	 275954	&	688931	&	 111	 &	140	&	250	&	\textbf{70}$^{*}$	\\
qsc-m20n20	&	20	&	20	&	114	&	62	&	61	&	64	&	\textbf{59}	&	78	&	60	&	 \textbf{32}$^{*}$	&	 37	&	 40	&	54	&	78	&	36	\\
qsc-m20n30	&	20	&	30	&	175	&	61	&	59	&	62	&	\textbf{60}	&	75	&	61	&	 82	&	109	&	 \textbf{35}$^{*}$	&	49	&	203	&	38	\\
qsc-m20n40	&	20	&	40	&	166	&	82	&	80	&	237	&	138	&	365	&	 \textbf{78}$^{*}$	&	9918	&	 9972	 &	 115	&	110	&	297	&	\textbf{96}	\\
qsc-m20n50	&	20	&	50	&	104	&	275	&	129	&	328	&	108	&	115	&	\textbf{100}	 &	202	&	1202780	&	 94	&	 143	&	282	&	\textbf{87}$^{*}$	\\
qsc-m25n20	&	25	&	20	&	250	&	75	&	\textbf{69}	&	299	&	71	&	174	&	70	&	 82	&	81	&	42	&	 42	&	 93	&	\textbf{36}$^{*}$	\\
qsc-m25n40	&	25	&	40	&	174	&	95	&	301	&	289	&	\textbf{88}	&	109	&	94	&	 9260	&	8766	&	 98	&	 112	&	313	&	\textbf{65}$^{*}$	\\
qsc-m25n50	&	25	&	50	&	235	&	295	&	119	&	99	&	\textbf{91}	&	1023	&	95	 &	778	&	193954	&	 63	&	 182	&	328	&	\textbf{63}$^{*}$	\\
qsc-m30n20	&	30	&	20	&	245	&	238	&	81	&	79	&	\textbf{72}	&	85	&	74	&	 36	&	 \textbf{34}$^{*}$	&	 53	&	38	&	94	&	36	\\
qsc-m30n40	&	30	&	40	&	175	&	89	&	90	&	93	&	\textbf{87}	&	726	&	 \textbf{87}	&	92	&	3843	 &	 66	&	94	&	265	&	\textbf{49}$^{*}$	\\
qsc-m30n50	&	30	&	50	&	328	&	344	&	142	&	335	&	\textbf{114}	&	209	&	 117	&	555	&	160922	&	 87	 &	144	&	442	&	\textbf{106}$^{*}$	\\
qsc-m30n100	&	30	&	100	&	325	&	433	&	393	&	422	&	\textbf{219}	&	248	&	 226	&	-	&	-	&	 344	 &	519	&	2297	&	\textbf{176}	\\
qsc-m40n100	&	40	&	100	&	256	&	268	&	226	&	338	&	\textbf{147}$^{*}$	&	334	&	 269	&	-	&	-	&	 263	&	480	&	564	&	\textbf{269}	\\
qsc-m40n150	&	40	&	150	&	257	&	949	&	884	&	941	&	\textbf{242}$^{*}$	&	606	&	 293	&	-	&	-	&	 483	&	903	&	3407	&	\textbf{275}	\\
qsc-m40n200	&	40	&	200	&	234	&	2731	&	2554	&	2685	&	\textbf{773}	&	 716	&	1166	&	-	 &	 -	&	922	&	1724	&	10642	&	\textbf{593}$^{*}$	\\
qsc-m40n250	&	40	&	250	&	152	&	10326	&	9820	&	9853	&	 \textbf{6078}$^{*}$	&	7654	&	6942	 &	 -	&	-	&	14129	&	15346	&	76576	 &	\textbf{14092}	\\
qsc-m50n100	&	50	&	100	&	331	&	400	&	292	&	435	&	200	&	267	&	\textbf{188}	 &	-	&	-	&	 222	 &	 431	&	654	&	\textbf{151}$^{*}$	\\
qsc-m50n200	&	50	&	200	&	340	&	2507	&	2443	&	2501	&	\textbf{829}	&	 712	&	1196	&	-	 &	 -	&	929	&	1758	&	15158	&	\textbf{610}$^{*}$	\\
qsc-m50n300	&	50	&	300	&	265	&	9502	&	9751	&	9839	&	 \textbf{1078}$^{*}$	&	1264	&	3336	 &	 -	&	-	&	2985	&	4879	&	38972	 &	\textbf{2165}	\\
qsc-m50n350	&	50	&	350	&	239	&	79103	&	78203	&	78358	&	 \textbf{63282}$^{*}$	&	63449	&	 66945	&	 -	&	-	&	1232880	&	1224670	&	 57311	&	\textbf{1223760}	\\
scpe1	&	50	&	500	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	 &	-	&	-	&	-	 &	-	 \\
scpcyc06	&	240	&	192	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	 -	&	-	&	-	&	 -	&	 -	\\
scpclr10	&	511	&	210	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	 -	&	-	&	-	&	 -	&	 -	\\

%scp41 & 200    & 1000  &    	-	&	-	&	-	&	-	&	-	&	 -		 &	 -	& --	 &	--	&	--	&	--	 \\
\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{@{} l l c c |c c c c c c |c c c c c c @{}} \toprule[1.5pt]
  & &  & Opt & \multicolumn{5}{@{}c@{}}{CPLEX} & \multicolumn{5}{@{}c@{}}{GUROBI}  \\
\cmidrule[1.2pt](lr){5-10} \cmidrule[1.2pt](lr){11-16} \multirow{3}[3]{*}{problem}  & \multicolumn{2}{@{}c@{}}{size}& val & ORG & CNX & CNV & SYM & SYMI & UT & ORG & CNX & CNV & SYM & SYMI  & UT\\

 \cmidrule[1.2pt](lr){2-3}   &	\multirow{2}{*}{m} & \multirow{2}{*}{n}  &  & \multirow{2}{*}{time} & \multirow{2}{*}{time}  &\multirow{2}{*}{time}  &\multirow{2}{*}{time}  &\multirow{2}{*}{time} & \multirow{2}{*}{time} & \multirow{2}{*}{time}  &\multirow{2}{*}{time}  &\multirow{2}{*}{time}  &\multirow{2}{*}{time} &\multirow{2}{*}{time} &\multirow{2}{*}{time} \\
& & & & & & & & & & & & & \\ \midrule

qsc-m5n20	&	5	&	20	&	4	&	272	&	181	&	365	&	\textbf{130}	&	178	&	 153	&	\textbf{45}$^{*}$	 &	 247	&	133	&	68	&	313	&	64\\	
qsc-m5n30	&	5	&	30	&	3	&	1279	&	1387	&	\textbf{1119}	&	1252	&	 1439	&	1285	&	 \textbf{46}$^{*}$	&	297079	&	1469	&	1426	&	454874	&	 1404\\	
qsc-m10n20	&	10	&	20	&	5	&	\textbf{101}	&	173	&	213	&	221	&	129	&	90	 &	\textbf{34}$^{*}$	 &	473	 &	58	&	62	&	438	&	49\\	
qsc-m10n30	&	10	&	30	&	3	&	596	&	598	&	\textbf{591}	&	684	&	685	&	 603	&	\textbf{47}$^{*}$	 &	 123532	&	3907	&	3399	&	62484	&	3414\\	
qsc-m10n40	&	10	&	40	&	3	&	30967	&	32871	&	31474	&	31400	&	31981	 &	\textbf{30672}	&	 \textbf{54}$^{*}$	&	-	&	371374	&	370078	&	-	&	 369425\\	
qsc-m10n50	&	10	&	50	&	4	&	26173	&	28164	&	27296	&	26203	&	28616	 &	\textbf{24993}	&	 \textbf{77}$^{*}$	&	-	&	1664950	&	1685460	&	-	&	 1770460\\	
qsc-m15n20	&	15	&	20	&	4	&	258	&	402	&	382	&	\textbf{171}	&	169	&	 404	&	\textbf{83}$^{*}$	 &	 2150	&	142	&	147	&	3296	&	179\\	
qsc-m15n30	&	15	&	30	&	5	&	\textbf{176}	&	342	&	210	&	321	&	218	&	 196	&	\textbf{53}$^{*}$	 &	 54061	&	515	&	555	&	58878	&	518\\	
qsc-m15n40	&	15	&	40	&	5	&	445854	&	468719	&	\textbf{422479}	&	447936	&	 451931	&	443120	&	 \textbf{60}$^{*}$	&	-	&	2276950	&	2549100	&	-	&	 2712090\\	
qsc-m15n50	&	15	&	50	&	4	&	1794450	&	\textbf{1716000}	&	1775410	&	 1831920	&	1967854	&	 1771620	 &	\textbf{66}$^{*}$	&	-	&	-	&	-	&	-	&	 - \\	
qsc-m20n20	&	20	&	20	&	7	&	245	&	\textbf{87}	&	126	&	107	&	104	&	105	&	 \textbf{29}$^{*}$	&	 66	&	 93	&	96	&	144	&	47\\	
qsc-m20n30	&	20	&	30	&	6	&	\textbf{61}	&	252	&	141	&	384	&	363	&	125	&	 \textbf{52}$^{*}$	&	 848	 &	114	&	105	&	991	&	105\\	
qsc-m20n40	&	20	&	40	&	5	&	\textbf{5838}	&	5874	&	6501	&	6300	&	 5908	&	5910	&	 \textbf{122}$^{*}$	&	-	&	2420	&	2363	&	-	&	2272\\	
qsc-m20n50	&	20	&	50	&	4	&	5347310	&	5460990	&	5230450	&	5301770	&	 5116360	&	 \textbf{5174520}	 &	 \textbf{95}$^{*}$	&	-	&	-	&	-	&	-	&	- \\	
qsc-m25n20	&	25	&	20	&	6	&	\textbf{47}	&	346	&	121	&	87	&	318	&	86	&	 \textbf{34}	&	208	&	 71	 &	59	&	823	&	51\\	
qsc-m25n40	&	25	&	40	&	6	&	16269	&	17391	&	17428	&	16761	&	18214	 &	 \textbf{16174}	&	 \textbf{65}$^{*}$	&	-	&	61109	&	61803	&	-	&	 61476\\	
qsc-m25n50	&	25	&	50	&	6	&	\textbf{88551}	&	103447	&	102551	&	93348	&	 101597	&	92606	&	 \textbf{51}$^{*}$	&	-	&	1064570	&	1063170	&	-	&	 1106510\\	
qsc-m30n20	&	30	&	20	&	7	&	\textbf{83}	&	255	&	176	&	87	&	288	&	86	&	 \textbf{35}$^{*}$	&	 173	 &	57	&	52	&	125	&	68\\	
qsc-m30n40	&	30	&	40	&	6	&	87349	&	110495	&	111495	&	87156	&	109421	 &	 \textbf{86561}	&	 \textbf{51}$^{*}$	&	-	&	358136	&	363458	&	-	&	 360975\\	
qsc-m30n50	&	30	&	50	&	7	&	\textbf{4352620}	&	4644080	&	4605760	&	 4898180	&	4499840	&	 4905110	 &	 \textbf{67}$^{*}$	&	-	&	-	&	-	&	-	&	 -	 \\
qsc-m30n100	&	30	&	100	&	7	&	-	&	-	&	-	&	-	&	-	&	-	&	 \textbf{203}$^{*}$	&	-	&	 -	&	 -	&	-	&	-	\\
qsc-m40n100	&	40	&	100	&	7	&	-	&	-	&	-	&	-	&	-	&	-	&	 \textbf{237}$^{*}$	&	-	&	 -	&	 -	&	-	&	-	\\
qsc-m40n150	&	40	&	150	&	7	&	-	&	-	&	-	&	-	&	-	&	-	&	 \textbf{394}$^{*}$	&	-	&	 -	&	 -	&	-	&	-	\\
qsc-m40n200	&	40	&	200	&	6	&	-	&	-	&	-	&	-	&	-	&	-	&	 \textbf{730}$^{*}$	&	-	&	 -	&	 -	&	-	&	-	\\
qsc-m40n250	&	40	&	250	&	5	&	-	&	-	&	-	&	-	&	-	&	-	&	 \textbf{1032}$^{*}$	&	-	&	 -	 &	-	&	-	&	-	\\
qsc-m50n100	&	50	&	100	&	8	&	-	&	-	&	-	&	-	&	-	&	-	&	 \textbf{216}$^{*}$	&	-	&	 -	&	 -	&	-	&	-	\\
qsc-m50n200	&	50	&	200	&	8	&	-	&	-	&	-	&	-	&	-	&	-	&	 \textbf{737}$^{*}$	&	-	&	 -	&	 -	&	-	&	-	\\
qsc-m50n300	&	50	&	300	&	7	&	-	&	-	&	-	&	-	&	-	&	-	&	 \textbf{1424}$^{*}$	&	-	&	 -	 &	-	&	-	&	-	\\
qsc-m50n350	&	50	&	350	&	6	&	-	&	-	&	-	&	-	&	-	&	-	&	 \textbf{2061}$^{*}$	&	-	&	 -	 &	-	&	-	&	-	\\
scpe1	&	50	&	500	&	5	&	-	&	-	&	-	&	-	&	-	&	-	&	 \textbf{5469}$^{*}$	&	-	&	-	 &	 -	&	-	&	-	\\
scpcyc06	&	240	&	192	&	60	&	-	&	-	&	-	&	-	&	-	&	-	&	 \textbf{10791900}$^{*}$	&	-	 &	 -	&	-	&	-	&	-	\\
scpclr10	&	511	&	210	&	25	&	-	&	-	&	-	&	-	&	-	&	-	&	 \textbf{10376500}$^{*}$	&	-	 &	 -	&	-	&	-	&	-	\\

%scp41 & 200    & 1000  &    	-	&	-	&	-	&	-	&	-	&	 -		 &	 -	& --	 &	--	&	--	&	--	 \\
\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{@{} l l c c |c c c c c c |c c c c c c @{}} \toprule[1.5pt]
  & &  & Opt & \multicolumn{5}{@{}c@{}}{CPLEX} & \multicolumn{5}{@{}c@{}}{GUROBI}  \\
\cmidrule[1.2pt](lr){5-10} \cmidrule[1.2pt](lr){11-16} \multirow{3}[3]{*}{problem}  & \multicolumn{2}{@{}c@{}}{size}& val & ORG & CNX & CNV & SYM & SYMI & UT & ORG & CNX & CNV & SYM & SYMI  & UT\\

 \cmidrule[1.2pt](lr){2-3}   &	\multirow{2}{*}{m} & \multirow{2}{*}{n}  &  & \multirow{2}{*}{time} & \multirow{2}{*}{time}  &\multirow{2}{*}{time}  &\multirow{2}{*}{time}  &\multirow{2}{*}{time} & \multirow{2}{*}{time} & \multirow{2}{*}{time}  &\multirow{2}{*}{time}  &\multirow{2}{*}{time}  &\multirow{2}{*}{time} &\multirow{2}{*}{time} &\multirow{2}{*}{time} \\
& & & & & & & & & & & & & \\ \midrule

qsc-m5n20	&	5	&	20	&	487	&	65	&	\textbf{59}	&	84	&	62	&	79	&	66	&	 53	&	60	&	 \textbf{32}$^{*}$	&	96	&	94	&	82\\	
qsc-m5n30	&	5	&	30	&	171	&	\textbf{51}	&	58	&	59	&	66	&	80	&	64	&	 \textbf{48}$^{*}$	&	 481	 &	67	&	58	&	125	&	53\\	
qsc-m10n20	&	10	&	20	&	788	&	53	&	\textbf{52}	&	53	&	55	&	76	&	54	&	 32	&	19	&	21	&	 39	&	 94	&	\textbf{20}$^{*}$	\\
qsc-m10n30	&	10	&	30	&	364	&	332	&	66	&	219	&	\textbf{66}	&	82	&	184	&	 66	&	295	&	 \textbf{41}$^{*}$	&	78	&	171	&	85\\	
qsc-m10n40	&	10	&	40	&	532	&	153	&	186	&	78	&	75	&	106	&	\textbf{66}	&	 102	&	10941	&	 84	 &	 121	&	203	&	\textbf{63}$^{*}$	\\
qsc-m10n50	&	10	&	50	&	845	&	160	&	77	&	75	&	\textbf{70}	&	104	&	78	&	 \textbf{66}$^{*}$	&	 65270	 &	95	&	142	&	219	&	102\\	
qsc-m15n20	&	15	&	20	&	845	&	77	&	79	&	\textbf{59}	&	63	&	70	&	66	&	 68	&	70	&	 \textbf{35}$^{*}$	&	36	&	109	&	36\\	
qsc-m15n30	&	15	&	30	&	1449	&	54	&	53	&	\textbf{51}	&	57	&	74	&	56	 &	48	&	158	&	46	 &	60	 &	406	&	\textbf{36}$^{*}$	\\
qsc-m15n40	&	15	&	40	&	1769	&	\textbf{72}	&	73	&	276	&	100	&	90	&	 113	&	62	&	1320	&	 68	 &	91	&	187	&	\textbf{51}$^{*}$	\\
qsc-m15n50	&	15	&	50	&	904	&	76	&	67	&	233	&	106	&	81	&	 \textbf{64}$^{*}$	&	\textbf{106}	 &	 108221	&	128	&	162	&	234	&	106\\	
qsc-m20n20	&	20	&	20	&	788	&	60	&	\textbf{55}	&	57	&	59	&	405	&	59	&	 63	&	35	&	 \textbf{34}$^{*}$	&	89	&	109	&	40\\	
qsc-m20n30	&	20	&	30	&	1770	&	\textbf{50}	&	60	&	174	&	63	&	79	&	61	 &	48	&	77	&	51	 &	93	 &	141	&	\textbf{35}$^{*}$	\\
qsc-m20n40	&	20	&	40	&	1162	&	\textbf{69}$^{*}$	&	\textbf{69}$^{*}$	&	 244	&	73	&	751	&	 \textbf{69}$^{*}$	&	77	&	5584	&	\textbf{74}	&	109	&	 203	&	97\\	
qsc-m20n50	&	20	&	50	&	1093	&	79	&	72	&	75	&	\textbf{63}	&	81	&	 \textbf{63}	&	 \textbf{60}$^{*}$	&	97956	&	107	&	161	&	250	&	90\\	
qsc-m25n20	&	25	&	20	&	2506	&	\textbf{65}	&	98	&	80	&	160	&	82	&	 100	&	32	&	50	&	 \textbf{39}$^{*}$	&	76	&	78	&	49\\	
qsc-m25n40	&	25	&	40	&	1770	&	96	&	299	&	127	&	91	&	263	&	 \textbf{82}	&	84	&	3659	&	 \textbf{67}$^{*}$	&	111	&	219	&	79\\	
qsc-m25n50	&	25	&	50	&	1527	&	88	&	66	&	83	&	81	&	81	&	 \textbf{73}	&	108	&	21822	&	 85	 &	142	&	235	&	\textbf{71}$^{*}$	\\
qsc-m30n20	&	30	&	20	&	2506	&	\textbf{64}	&	65	&	67	&	66	&	85	&	66	 &	46	&	83	&	36	 &	55	 &	172	&	\textbf{37}$^{*}$	\\
qsc-m30n40	&	30	&	40	&	1301	&	\textbf{61}	&	62	&	63	&	65	&	76	&	67	 &	\textbf{57}$^{*}$	 &	 1826	&	123	&	106	&	203	&	63\\	
qsc-m30n50	&	30	&	50	&	3143	&	94	&	254	&	232	&	162	&	118	&	 \textbf{91}	&	\textbf{64}$^{*}$	 &	 33835	&	128	&	178	&	328	&	95\\	
qsc-m30n100	&	30	&	100	&	2123	&	403	&	206	&	262	&	\textbf{116}$^{*}$	&	 323	&	130	&	 \textbf{178}	 &	-	&	245077	&	244718	&	1782	&	24819	\\
qsc-m40n100	&	40	&	100	&	2123	&	425	&	461	&	410	&	\textbf{123}$^{*}$	&	 196	&	166	&	 \textbf{236}	 &	-	&	102661	&	85404	&	-	&	89997	\\
qsc-m40n150	&	40	&	150	&	3488	&	900	&	813	&	929	&	\textbf{183}$^{*}$	&	 328	&	477	&	 \textbf{397}	 &	-	&	-	&	-	&	3828	&	-	\\
qsc-m40n200	&	40	&	200	&	1605	&	2161	&	1980	&	2033	&	 \textbf{162}$^{*}$	&	183	&	648	&	 \textbf{675}	&	-	&	-	&	-	&	6406	&	 -	\\
qsc-m40n250	&	40	&	250	&	680	&	4346	&	4480	&	4564	&	\textbf{220}$^{*}$	 &	438	&	1272	&	 \textbf{1012}	&	-	&	-	&	-	&	-	&	-	\\
qsc-m50n100	&	50	&	100	&	3143	&	234	&	221	&	222	&	\textbf{137}$^{*}$	&	 476	&	199	&	 \textbf{203}	 &	-	&	-	&	-	&	-	&	132145	\\
qsc-m50n200	&	50	&	200	&	2712	&	2101	&	2220	&	2186	&	 \textbf{192}$^{*}$	&	503	&	706	&	 \textbf{673}	&	-	&	-	&	-	&	8469	&	 -	\\
qsc-m50n300	&	50	&	300	&	1856	&	8770	&	8967	&	9067	&	 \textbf{219}$^{*}$	&	274	&	2419	 &	 \textbf{1439}	&	-	&	-	&	-	&	13048	 &	-	\\
qsc-m50n350	&	50	&	350	&	1231	&	16143	&	16291	&	15945	&	 \textbf{584}$^{*}$	&	732	&	4428	 &	 \textbf{1954}	&	-	&	-	&	-	&	57311	 &	-	\\
scpe1	&	50	&	500	&	906	&	101181	&	99684	&	104052	&	20842	&	 \textbf{20405}	&	38208	&	 \textbf{5266}$^{*}$	&	-	 &	-	&	-	&	-	 &	-	 \\
scpcyc06	&	240	&	192	&	217216	&	20279	&	\textbf{13227}	&	13791	&	18788	 &	11850	&	19124	 &	 \textbf{2648}$^{*}$	&	-	&	-	&	-	&	-	&	-	\\
scpclr10	&	511	&	210	&	28925	&	23674	&	26076	&	26187	&	\textbf{21588}	 &	24347	&	22362	 &	 \textbf{4933}$^{*}$	&	-	&	-	&	-	&	-	&	-	\\

\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{@{} l l c c |c c c c c c |c c c c c c @{}} \toprule[1.5pt]
  & &  & Opt & \multicolumn{5}{@{}c@{}}{CPLEX} & \multicolumn{5}{@{}c@{}}{GUROBI}  \\
\cmidrule[1.2pt](lr){5-10} \cmidrule[1.2pt](lr){11-16} \multirow{3}[3]{*}{problem}  & \multicolumn{2}{@{}c@{}}{size}& val & ORG & CNX & CNV & SYM & SYMI & UT & ORG & CNX & CNV & SYM & SYMI  & UT\\

 \cmidrule[1.2pt](lr){2-3}   &	\multirow{2}{*}{m} & \multirow{2}{*}{n}  &  & \multirow{2}{*}{time} & \multirow{2}{*}{time}  &\multirow{2}{*}{time}  &\multirow{2}{*}{time}  &\multirow{2}{*}{time} & \multirow{2}{*}{time} & \multirow{2}{*}{time}  &\multirow{2}{*}{time}  &\multirow{2}{*}{time}  &\multirow{2}{*}{time} &\multirow{2}{*}{time} &\multirow{2}{*}{time} \\
& & & & & & & & & & & & & \\ \midrule

qsc-m5n20	&	5	&	20	&	-237	&	62	&	58	&	\textbf{56}	&	57	&	86	&	62	 &	36	&	45	&	 \textbf{28}$^{*}$	&	44	&	94	&	52\\	
qsc-m5n30	&	5	&	30	&	-606	&	\textbf{64}	&	225	&	298	&	115	&	145	&	 104	&	76	&	61	&	 \textbf{36}$^{*}$	&	66	&	125	&	\textbf{36}$^{*}$\\	
qsc-m10n20	&	10	&	20	&	-184	&	\textbf{59}	&	60	&	127	&	369	&	83	&	63	 &	36	&	30	&	 \textbf{25}$^{*}$	&	55	&	93	&	36\\	
qsc-m10n30	&	10	&	30	&	-567	&	\textbf{61}	&	65	&	62	&	277	&	269	&	78	 &	51	&	48	&	 \textbf{37}$^{*}$	&	84	&	141	&	76\\	
qsc-m10n40	&	10	&	40	&	-796	&	\textbf{70}	&	95	&	69	&	234	&	84	&	 120	&	507	&	554	&	 66	 &	 95	&	797	&	\textbf{61}$^{*}$\\	
qsc-m10n50	&	10	&	50	&	-1306	&	70	&	\textbf{69}	&	76	&	220	&	81	&	 140	&	1834	&	1836	 &	 56	&	131	&	1938	&	\textbf{53}$^{*}$\\	
qsc-m15n20	&	15	&	20	&	-168	&	69	&	\textbf{65}	&	66	&	270	&	81	&	 126	&	62	&	49	&	 \textbf{27}$^{*}$	&	41	&	93	&	47\\	
qsc-m15n30	&	15	&	30	&	-385	&	67	&	\textbf{66}	&	67	&	241	&	83	&	 101	&	172	&	130	&	 50	 &	 73	&	219	&	\textbf{38}$^{*}$\\	
qsc-m15n40	&	15	&	40	&	-814	&	113	&	66	&	68	&	\textbf{64}	&	109	&	 281	&	202	&	158	&	 \textbf{38}$^{*}$	&	109	&	266	&	84\\	
qsc-m15n50	&	15	&	50	&	-1351	&	67	&	66	&	98	&	\textbf{62}$^{*}$	&	78	 &	330	&	634	&	 621	 &	 \textbf{65}	&	144	&	938	&	97\\	
qsc-m20n20	&	20	&	20	&	-288	&	16	&	15	&	\textbf{14}$^{*}$	&	38	&	21	 &	40	&	56	&	41	 &	 \textbf{26}	&	39	&	78	&	36\\	
qsc-m20n30	&	20	&	30	&	-341	&	66	&	64	&	221	&	103	&	147	&	 \textbf{63}	&	62	&	77	&	 87	 &	 61	&	156	&	\textbf{36}$^{*}$\\	
qsc-m20n40	&	20	&	40	&	-671	&	65	&	\textbf{64}	&	\textbf{64}	&	252	&	79	 &	122	&	845	&	 801	 &	 49	&	96	&	860	&	\textbf{48}$^{*}$\\	
qsc-m20n50	&	20	&	50	&	-1355	&	100	&	69	&	70	&	\textbf{63}	&	310	&	 260	&	559	&	584	&	 66	 &	 129	&	704	&	\textbf{55}$^{*}$\\	
qsc-m25n20	&	25	&	20	&	-161	&	60	&	266	&	61	&	60	&	168	&	 \textbf{58}	&	54	&	54	&	 \textbf{25}$^{*}$	&	43	&	62	&	76\\	
qsc-m25n40	&	25	&	40	&	-684	&	64	&	63	&	90	&	65	&	108	&	 \textbf{62}$^{*}$	&	697	&	 601	 &	 \textbf{65}	&	106	&	610	&	78\\	
qsc-m25n50	&	25	&	50	&	-1305	&	73	&	70	&	304	&	110	&	1882	&	 \textbf{67}	&	1588	&	 1499	 &	\textbf{61}$^{*}$	&	134	&	1094	&	93\\	
qsc-m30n20	&	30	&	20	&	-248	&	\textbf{57}	&	\textbf{57}	&	58	&	301	&	75	 &	59	&	49	&	50	 &	 \textbf{37}$^{*}$	&	57	&	78	&	49\\	
qsc-m30n40	&	30	&	40	&	-909	&	63	&	\textbf{61}	&	63	&	323	&	104	&	 \textbf{61}	&	128	&	 97	 &	 78	&	93	&	203	&	\textbf{46}$^{*}$\\	
qsc-m30n50	&	30	&	50	&	-1276	&	\textbf{57}$^{*}$	&	65	&	65	&	223	&	80	 &	90	&	467	&	 463	 &	 102	&	160	&	581	&	\textbf{101}\\	
qsc-m30n100	&	30	&	100	&	-4766	&	363	&	202	&	166	&	305	&	103	&	 \textbf{102}$^{*}$	&	-	&	-	 &	183	 &	398	&	-	&	\textbf{140}	\\
qsc-m40n100	&	40	&	100	&	-5583	&	234	&	219	&	174	&	\textbf{88}$^{*}$	&	 314	&	274	&	177034	&	 176769	&	184	&	400	&	174361	&	\textbf{103}\\	
qsc-m40n150	&	40	&	150	&	-11597	&	879	&	863	&	912	&	207	&	143	&	 \textbf{205}$^{*}$	&	-	&	-	 &	401	 &	864	&	-	&	\textbf{229}\\	
qsc-m40n200	&	40	&	200	&	-20714	&	2161	&	2099	&	2093	&	 \textbf{172}$^{*}$	&	190	&	757	&	 -	&	 -	&	1711	&	2494	&	-	&	 \textbf{1271}\\	
qsc-m40n250	&	40	&	250	&	-31050	&	4650	&	4605	&	4960	&	 \textbf{211}$^{*}$	&	578	&	1288	 &	-	 &	-	&	-	&	-	&	-	&	-	\\
qsc-m50n100	&	50	&	100	&	-4997	&	389	&	167	&	241	&	\textbf{78}$^{*}$	&	 254	&	102	&	-	&	-	 &	 194	&	415	&	-	&	\textbf{122}\\	
qsc-m50n200	&	50	&	200	&	-20368	&	1997	&	1978	&	1957	&	 \textbf{129}$^{*}$	&	159	&	496	&	 -	&	 -	&	799	&	1642	&	-	&	 \textbf{504}\\	
qsc-m50n300	&	50	&	300	&	-43875	&	9408	&	9575	&	9389	&	 \textbf{250}$^{*}$	&	257	&	2267	 &	-	 &	-	&	-	&	-	&	-	&	-	\\
qsc-m50n350	&	50	&	350	&	-60139	&	17225	&	17235	&	17399	&	 \textbf{286}$^{*}$	&	468	&	3874	 &	-	 &	-	&	-	&	-	&	-	&	-	\\
scpe1	&	50	&	500	&	-124115	&	85034	&	84452	&	83978	&	\textbf{514}$^{*}$	 &	558	&	16269	&	 -	&	 -	&	-	&	-	&	-	&	-	\\
scpcyc06	&	240	&	192	&	-18644	&	1731	&	1686	&	1708	&	\textbf{143}	 &	168	&	482	&	-	 &	-	 &	691	&	1506	&	-	&	\textbf{469}$^{*}$\\	
scpclr10	&	511	&	210	&	-20820	&	2482	&	2693	&	2511	&	 \textbf{217}$^{*}$	&	250	&	641	&	 -	&	 -	&	1112	&	2027	&	-	&	 \textbf{758}\\	
							
%scpclr11	&	1023	&	330	&	-53134	&	14731	&	14101	&	 13862	&	 \textbf{771}$^{*}$	&	3731		 &  hard & to & solve & & \\							
%scpclr12	&	2047	&	495	&	-122881	&	82902	&	81681	&	 83939	&	 \textbf{2025}$^{*}$	&	 16907		 &  hard & to & solve & & \\							

%scpe1	&	50	&	500	&	-	   &	-	&	-	&	-	&	-	&	 -		 &	-	&	-- &	--	&	--	&	--	 \\
\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{@{} l l c c |c c c c c c |c c c c c c @{}} \toprule[1.5pt]
  & &  & Opt & \multicolumn{5}{@{}c@{}}{CPLEX} & \multicolumn{5}{@{}c@{}}{GUROBI}  \\
\cmidrule[1.2pt](lr){5-10} \cmidrule[1.2pt](lr){11-16} \multirow{3}[3]{*}{problem}  & \multicolumn{2}{@{}c@{}}{size}& val & ORG & CNX & CNV & SYM & SYMI & UT & ORG & CNX & CNV & SYM & SYMI  & UT\\

 \cmidrule[1.2pt](lr){2-3}   &	\multirow{2}{*}{m} & \multirow{2}{*}{n}  &  & \multirow{2}{*}{time} & \multirow{2}{*}{time}  &\multirow{2}{*}{time}  &\multirow{2}{*}{time}  &\multirow{2}{*}{time} & \multirow{2}{*}{time} & \multirow{2}{*}{time}  &\multirow{2}{*}{time}  &\multirow{2}{*}{time}  &\multirow{2}{*}{time} &\multirow{2}{*}{time} &\multirow{2}{*}{time} \\
& & & & & & & & & & & & & \\ \midrule

qsc-m5n20	&	5	&	20	&	-1160	&	21	&	15	&	21	&	\textbf{14}$^{*}$	&	20	 &	17	&	 \textbf{33}	 &	 47	&	36	&	43	&	94	&	36\\	
qsc-m5n30	&	5	&	30	&	-2958	&	22	&	15	&	20	&	17	&	21	&	 \textbf{14}$^{*}$	&	38	&	46	 &	53	 &	65	&	109	&	\textbf{37}\\	
qsc-m10n20	&	10	&	20	&	-1180	&	14	&	23	&	\textbf{13}$^{*}$	&	14	&	19	 &	21	&	34	&	31	 &	38	 &	36	&	110	&	\textbf{20}\\	
qsc-m10n30	&	10	&	30	&	-2651	&	17	&	24	&	\textbf{16}$^{*}$	&	41	&	22	 &	45	&	38	&	31	 &	36	 &	66	&	109	&	\textbf{21}\\	
qsc-m10n40	&	10	&	40	&	-4675	&	60	&	67	&	58	&	55	&	74	&	 \textbf{53}	&	58	&	63	&	 54	 &	 96	&	109	&	\textbf{34}$^{*}$\\	
qsc-m10n50	&	10	&	50	&	-7476	&	53	&	52	&	52	&	76	&	67	&	 \textbf{50}	&	66	&	62	&	 72	 &	 113	&	156	&	\textbf{38}$^{*}$\\	
qsc-m15n20	&	15	&	20	&	-1171	&	46	&	\textbf{43}	&	46	&	45	&	64	&	44	 &	36	&	31	&	29	 &	77	 &	94	&	\textbf{28}$^{*}$\\	
qsc-m15n30	&	15	&	30	&	-2774	&	\textbf{13}$^{*}$	&	\textbf{13}$^{*}$	&	 \textbf{13}$^{*}$	&	 \textbf{13}$^{*}$	&	20	&	14	&	39	&	82	&	\textbf{36}	&	 81	&	94	&	\textbf{36}\\	
qsc-m15n40	&	15	&	40	&	-4819	&	49	&	49	&	\textbf{48}$^{*}$	&	49	&	62	 &	\textbf{48}$^{*}$	 &	91	 &	61	&	50	&	80	&	125	&	\textbf{49}\\	
qsc-m15n50	&	15	&	50	&	-7433	&	54	&	53	&	54	&	49	&	67	&	 \textbf{48}	&	109	&	114	&	 71	 &	 130	&	141	&	\textbf{39}$^{*}$\\	
qsc-m20n20	&	20	&	20	&	-1196	&	\textbf{13}$^{*}$	&	\textbf{13}$^{*}$	&	 \textbf{13}$^{*}$	&	 \textbf{13}	&	25	&	\textbf{13}$^{*}$	&	39	&	 \textbf{33}	&	83	&	44	&	94	&	48\\	
qsc-m20n30	&	20	&	30	&	-2447	&	48	&	\textbf{45}	&	48	&	47	&	62	&	46	 &	39	&	 \textbf{31}$^{*}$	 &	64	&	47	&	141	&	36\\	
qsc-m20n40	&	20	&	40	&	-4759	&	16	&	15	&	15	&	\textbf{14}$^{*}$	&	21	 &	\textbf{14}$^{*}$	 &	 \textbf{44}	&	63	&	90	&	95	&	93	&	45\\	
qsc-m20n50	&	20	&	50	&	-7279	&	53	&	56	&	53	&	\textbf{48}	&	70	&	 \textbf{48}	&	121	&	 70	 &	 54	&	115	&	141	&	\textbf{37}$^{*}$\\	
qsc-m25n20	&	25	&	20	&	-1189	&	\textbf{47}	&	\textbf{47}	&	49	&	49	&	59	 &	48	&	31	&	31	 &	37	 &	78	&	125	&	\textbf{30}$^{*}$\\	
qsc-m25n40	&	25	&	40	&	-4644	&	17	&	15	&	16	&	\textbf{14}$^{*}$	&	22	 &	\textbf{14}$^{*}$	 &	44	 &	47	&	47	&	78	&	125	&	\textbf{33}\\	
qsc-m25n50	&	25	&	50	&	-7352	&	19	&	20	&	20	&	\textbf{15}$^{*}$	&	25	 &	\textbf{15}$^{*}$	 &	65	 &	105	&	71	&	129	&	172	&	\textbf{56}\\	
qsc-m30n20	&	30	&	20	&	-935	&	50	&	\textbf{46}	&	47	&	48	&	61	&	48	 &	34	&	 \textbf{31}	 &	 \textbf{31}$^{*}$	&	40	&	78	&	36\\	
qsc-m30n40	&	30	&	40	&	-4794	&	16	&	16	&	16	&	\textbf{14}$^{*}$	&	21	 &	\textbf{14}$^{*}$	 &	 \textbf{57}	&	60	&	79	&	115	&	140	&	95\\	
qsc-m30n50	&	30	&	50	&	-7457	&	54	&	53	&	55	&	\textbf{49}$^{*}$	&	68	 &	\textbf{49}$^{*}$	 &	 \textbf{62}	&	63	&	70	&	114	&	156	&	105\\	
qsc-m30n100	&	30	&	100	&	-29970	&	160	&	156	&	181	&	\textbf{72}$^{*}$	&	83	 &	79	&	183	&	 174	 &	 193	&	397	&	437	&	\textbf{106}\\	
qsc-m40n100	&	40	&	100	&	-29488	&	162	&	167	&	171	&	\textbf{67}$^{*}$	&	 659	&	80	&	201	&	 209	 &	188	&	415	&	586	&	\textbf{103}\\	
qsc-m40n150	&	40	&	150	&	-67705	&	682	&	622	&	714	&	\textbf{113}$^{*}$	&	 114	&	219	&	378	&	 421	 &	392	&	865	&	891	&	\textbf{255}\\	
qsc-m40n200	&	40	&	200	&	-119040	&	2059	&	1991	&	1948	&	 \textbf{123}$^{*}$	&	1311	&	 507	 &	 639	&	642	&	655	&	1485	&	1547	&	 \textbf{361}\\	
qsc-m40n250	&	40	&	250	&	-188225	&	4542	&	4347	&	4552	&	 \textbf{173}$^{*}$	&	1204	&	 1146	 &	 1015	&	1029	&	1016	&	2332	&	 2654	&	\textbf{542}\\	
qsc-m50n100	&	50	&	100	&	-30166	&	157	&	158	&	158	&	\textbf{72}$^{*}$	&	 145	&	81	&	183	&	 189	 &	178	&	388	&	566	&	\textbf{135}\\	
qsc-m50n200	&	50	&	200	&	-119683	&	1885	&	1845	&	1896	&	 \textbf{125}$^{*}$	&	144	&	569	&	 658	 &	640	&	643	&	1518	&	1578	&	 \textbf{349}\\	
qsc-m50n300	&	50	&	300	&	-271725	&	9383	&	9111	&	9241	&	 \textbf{215}$^{*}$	&	230	&	2353	 &	 1414	&	1416	&	1429	&	3337	&	 3407	&	\textbf{752}\\	
qsc-m50n350	&	50	&	350	&	-365934	&	16939	&	18318	&	17680	&	 \textbf{276}$^{*}$	&	697	&	4305	 &	 1955	&	1967	&	1968	&	4531	&	 4625	&	\textbf{1029}\\	
scpe1	&	50	&	500	&	-748255	&	85754	&	83478	&	88380	&	\textbf{487}$^{*}$	 &	503	&	17106	&	 4008	 &	4023	&	3956	&	9196	&	9376	&	 \textbf{2076}\\	
scpcyc06	&	240	&	192	&	-110159	&	1714	&	1764	&	1735	&	 \textbf{136}$^{*}$	&	145	&	416	&	 578	 &	605	&	575	&	1370	&	1422	&	 \textbf{304}\\	
scpclr10	&	511	&	210	&	-132570	&	2324	&	2317	&	2405	&	 \textbf{182}$^{*}$	&	213	&	631	&	 741	 &	749	&	752	&	1660	&	1750	&	 \textbf{424}\\	
												
%scpclr11	&	1023	&	330	&	-325944	&	13941	&	13689	&	 13552	&	 \textbf{669}$^{*}$	&	3627	 &	 1840	 &	1832	&	 1841	&	4250	&	 \textbf{1084}\\													 %scpcyc07	&	672	 &	448	&	 -600222	&	49945	&	47383	&	 50591	&	\textbf{601}$^{*}$	&	11333	 &	 3016	 &	 3025	&	 3025	&	7282	&	\textbf{1584}\\	
% scpclr12	&		&		&	-737416	&		&		&		&			 &	&	4569	&	 4506	&	4548	 &	 9729	 &	\textbf{2639}\\													
% scpclr13	&		&		&	-1527286	&		&		&		&			 &	&	9341	 &	9291	&	 9365	 &	 20148	&	\textbf{5634}\\													
% scp41	&		&		&	-2960512	&		&		&		&			 &	&	16247	&	 16073	&	 16322	&	 37424	 &	\textbf{8646}\\													
% scp42	&		&		&	-2960732	&		&		&		&			 &	&	16121	&	 16105	&	 16157	&	 37555	 &	\textbf{8543}\\													
% scp51	&		&		&	-11903816	&		&		&		&			 &	&		65424	 &	65220	&	 65687	 &	 157352	&	 \textbf{36802}\\												
% scp52	&		&		&	-11901981	&		&		&		&			 &	&	65203	&	 65400	&	 65676	&	 157526	 &	 \textbf{36905}\\													
% scpa1	&		&		&	-26846591	&		&		&		&			 &	&	157437	&	 153406	&	 160107	&	 348869	 &	 \textbf{91712}\\													
% scpa2	&		&		&	-26845406	&		&		&		&			 &	&	157065	&	 152589	&	 157849	&	 348760	 &	 \textbf{92074}\\													
% scpb1	&		&		&	-26846463	&		&		&		&			 &	&	156884	&	 152995	&	 159268	&	 349207	 &	 \textbf{92061}\\													
%scpe2	&	50	&	500	&	-748255	&	86848	&	83465	&	86695	 &	\textbf{467}$^{*}$	 &	16554	&	 4060	 &	 4020	&	4044	 &	9208	&	\textbf{2111}\\	

\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{@{} l l c c |c c c c c c |c c c c c c @{}} \toprule[1.5pt]
  & &  & Opt & \multicolumn{5}{@{}c@{}}{CPLEX} & \multicolumn{5}{@{}c@{}}{GUROBI}  \\
\cmidrule[1.2pt](lr){5-10} \cmidrule[1.2pt](lr){11-16} \multirow{3}[3]{*}{problem}  & \multicolumn{2}{@{}c@{}}{size}& val & ORG & CNX & CNV & SYM & SYMI & UT & ORG & CNX & CNV & SYM & SYMI  & UT\\

 \cmidrule[1.2pt](lr){2-3}   &	\multirow{2}{*}{m} & \multirow{2}{*}{n}  &  & \multirow{2}{*}{time} & \multirow{2}{*}{time}  &\multirow{2}{*}{time}  &\multirow{2}{*}{time}  &\multirow{2}{*}{time} & \multirow{2}{*}{time} & \multirow{2}{*}{time}  &\multirow{2}{*}{time}  &\multirow{2}{*}{time}  &\multirow{2}{*}{time} &\multirow{2}{*}{time} &\multirow{2}{*}{time} \\
& & & & & & & & & & & & & \\ \midrule

qsc-m5n20	&	5	&	20	&	-20	&	\textbf{67}	&	\textbf{67}	&	235	&	99	&	91	&	 68	&	77	&	40	&	 \textbf{33}$^{*}$	&	59	&	110	&	51\\	
qsc-m5n30	&	5	&	30	&	-34	&	\textbf{89}$^{*}$	&	120	&	104	&	133	&	262	&	 \textbf{89}$^{*}$	&	 3486	 &	3054	&	129	&	131	&	3549	&	\textbf{94}\\	
qsc-m10n20	&	10	&	20	&	13	&	\textbf{71}	&	79	&	313	&	\textbf{71}	&	95	&	 73	&	51	&	68	&	 30	&	 39	&	93	&	\textbf{21}$^{*}$\\	
qsc-m10n30	&	10	&	30	&	-24	&	\textbf{75}	&	\textbf{75}	&	231	&	112	&	124	&	 84	&	1526	&	 1514	 &	 78	&	107	&	1602	&	\textbf{69}$^{*}$\\	
qsc-m10n40	&	10	&	40	&	-22	&	\textbf{182}$^{*}$	&	207	&	415	&	186	&	420	&	 340	&	162940	&	 161332	 &	\textbf{443	}&	456	&	167383	&	445\\	
qsc-m10n50	&	10	&	50	&	-62	&	\textbf{148}$^{*}$	&	196	&	242	&	177	&	308	&	 166	&	-	&	-	&	 1683	&	1685	&	-	&	\textbf{1524}	\\
qsc-m15n20	&	15	&	20	&	-1	&	77	&	105	&	74	&	\textbf{72}	&	77	&	73	&	 84	&	64	&	 \textbf{43}$^{*}$	&	73	&	109	&	96\\	
qsc-m15n30	&	15	&	30	&	33	&	277	&	125	&	91	&	\textbf{85}	&	99	&	 \textbf{85}	&	827	&	813	&	 \textbf{82}$^{*}$	&	168	&	1062	&	85\\	
qsc-m15n40	&	15	&	40	&	22	&	160	&	300	&	\textbf{104}$^{*}$	&	110	&	120	&	 371	&	29648	&	 28793	 &	167	&	222	&	29821	&	\textbf{163}\\	
qsc-m15n50	&	15	&	50	&	-28	&	278	&	317	&	276	&	\textbf{259}$^{*}$	&	420	&	 406	&	-	&	-	&	 2369	&	2384	&	-	&	\textbf{2337}	\\
qsc-m20n20	&	20	&	20	&	25	&	132	&	120	&	\textbf{59}	&	105	&	89	&	212	&	 51	&	47	&	 \textbf{34}$^{*}$	&	59	&	375	&	39\\	
qsc-m20n30	&	20	&	30	&	30	&	\textbf{66}	&	311	&	68	&	70	&	138	&	67	&	 336	&	334	&	53	&	 82	 &	500	&	\textbf{52}$^{*}$\\	
qsc-m20n40	&	20	&	40	&	-40	&	\textbf{107}$^{*}$	&	223	&	202	&	76	&	96	&	 198	&	23862	&	 24116	 &	170	&	181	&	23382	&	\textbf{153}\\	
qsc-m20n50	&	20	&	50	&	-22	&	597	&	635	&	714	&	615	&	520	&	 \textbf{587}$^{*}$	&	-	&	-	&	 3525	 &	3660	&	-	&	\textbf{3517}	\\
qsc-m25n20	&	25	&	20	&	55	&	88	&	90	&	250	&	84	&	94	&	\textbf{60}	&	 54	&	99	&	49	&	 107	 &	359	&	\textbf{31}$^{*}$\\	
qsc-m25n40	&	25	&	40	&	12	&	314	&	106	&	350	&	153	&	378	&	 \textbf{103}$^{*}$	&	39224	&	 38810	&	 328	&	319	&	37858	&	\textbf{313}\\	
qsc-m25n50	&	25	&	50	&	-4	&	182	&	\textbf{128}$^{*}$	&	133	&	201	&	415	&	 188	&	-	&	-	&	 823	&	903	&	-	&	\textbf{810}	\\
qsc-m30n20	&	30	&	20	&	61	&	73	&	67	&	199	&	\textbf{63}$^{*}$	&	82	&	 87	&	33	&	47	&	 51	&	 90	&	109	&	36\\	
qsc-m30n40	&	30	&	40	&	35	&	\textbf{108}$^{*}$	&	165	&	220	&	138	&	201	&	 157	&	27831	&	 28570	 &	346	&	429	&	27820	&	\textbf{337}\\	
qsc-m30n50	&	30	&	50	&	25	&	165	&	\textbf{133}$^{*}$	&	138	&	142	&	182	&	 228	&	898402	&	 923621	 &	1105	&	1105	&	1223055	&	\textbf{1062}\\	
qsc-m30n100	&	30	&	100	&	-7	&	71225	&	68670	&	\textbf{68061}$^{*}$	&	 73032	&	69054	&	 72360	&	 -	&	-	&	-	&	-	&	-	&	-	\\
qsc-m40n100	&	40	&	100	&	-13	&	20735	&	20851	&	20777	&	 \textbf{20420}$^{*}$	&	21819	&	21351	 &	 -	&	-	&	-	&	-	&	-	&	-	 \\
qsc-m40n150	&	40	&	150	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	 -	&	-	&	-	&	 -	&	 -	\\
qsc-m40n200	&	40	&	200	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	 -	&	-	&	-	&	 -	&	 -	\\
qsc-m40n250	&	40	&	250	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	 -	&	-	&	-	&	 -	&	 -	\\
qsc-m50n100	&	50	&	100	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	 -	&	-	&	-	&	 -	&	 -	\\
qsc-m50n200	&	50	&	200	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	 -	&	-	&	-	&	 -	&	 -	\\
qsc-m50n300	&	50	&	300	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	 -	&	-	&	-	&	 -	&	 -	\\
qsc-m50n350	&	50	&	350	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	 -	&	-	&	-	&	 -	&	 -	\\
scpe1	&	50	&	500	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	 &	-	&	-	&	-	 &	-	 \\
scpcyc06	&	240	&	192	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	 -	&	-	&	-	&	 -	&	 -	\\
scpclr10	&	511	&	210	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	 -	&	-	&	-	&	 -	&	 -	\\
	
%qsc-m20n100	&	20	&	100	&	-45	&	320778	&	331209	&	 322590	&	 \textbf{320734}$^{*}$	&	 323127		  & hard & to & solve  & & \\								
\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{@{} l l c c |c c c c c c |c c c c c c @{}} \toprule[1.5pt]
  & &  & Opt & \multicolumn{5}{@{}c@{}}{CPLEX} & \multicolumn{5}{@{}c@{}}{GUROBI}  \\
\cmidrule[1.2pt](lr){5-10} \cmidrule[1.2pt](lr){11-16} \multirow{3}[3]{*}{problem}  & \multicolumn{2}{@{}c@{}}{size}& val & ORG & CNX & CNV & SYM & SYMI & UT & ORG & CNX & CNV & SYM & SYMI  & UT\\

 \cmidrule[1.2pt](lr){2-3}   &	\multirow{2}{*}{m} & \multirow{2}{*}{n}  &  & \multirow{2}{*}{time} & \multirow{2}{*}{time}  &\multirow{2}{*}{time}  &\multirow{2}{*}{time}  &\multirow{2}{*}{time} & \multirow{2}{*}{time} & \multirow{2}{*}{time}  &\multirow{2}{*}{time}  &\multirow{2}{*}{time}  &\multirow{2}{*}{time} &\multirow{2}{*}{time} &\multirow{2}{*}{time} \\
& & & & & & & & & & & & & \\ \midrule

qsc-m5n20	&	5	&	20	&	-753	&	134	&	115	&	114	&	\textbf{105}	&	128	&	 129	&	\textbf{36}	&	 47	 &	44	&	53	&	94	&	37\\	
qsc-m5n30	&	5	&	30	&	-1439	&	412	&	511	&	405	&	\textbf{71}	&	106	&	80	 &	\textbf{40}$^{*}$	 &	75	 &	49	&	64	&	187	&	51\\	
qsc-m10n20	&	10	&	20	&	-454	&	147	&	92	&	\textbf{70}	&	187	&	209	&	 312	&	\textbf{24}$^{*}$	 &	 31	&	102	&	47	&	79	&	36\\	
qsc-m10n30	&	10	&	30	&	-1061	&	74	&	\textbf{71}	&	117	&	258	&	213	&	 133	&	47	&	158	&	 57	 &	 67	&	312	&	\textbf{36}$^{*}$\\	
qsc-m10n40	&	10	&	40	&	-2291	&	86	&	86	&	\textbf{85}	&	221	&	214	&	 115	&	78	&	752	&	 \textbf{43}$^{*}$	&	97	&	1000	&	48\\	
qsc-m10n50	&	10	&	50	&	-3617	&	83	&	83	&	81	&	297	&	180	&	 \textbf{79}	&	938	&	899	&	 108	 &	124	&	1203	&	\textbf{70}\\	
qsc-m15n20	&	15	&	20	&	-1199	&	58	&	\textbf{57}	&	\textbf{57}	&	225	&	 171	&	302	&	 \textbf{24}$^{*}$	&	31	&	47	&	39	&	79	&	36\\	
qsc-m15n30	&	15	&	30	&	-3214	&	352	&	67	&	61	&	62	&	331	&	 \textbf{60}	&	\textbf{38}$^{*}$	 &	 88	&	87	&	65	&	93	&	54\\	
qsc-m15n40	&	15	&	40	&	-2565	&	529	&	82	&	81	&	\textbf{79}	&	118	&	 328	&	81	&	145	&	 63	 &	 95	&	250	&	\textbf{48}$^{*}$\\	
qsc-m15n50	&	15	&	50	&	-5103	&	78	&	79	&	\textbf{77}	&	245	&	95	&	 103	&	\textbf{72}$^{*}$	 &	 95	&	78	&	180	&	172	&	90\\	
qsc-m20n20	&	20	&	20	&	-532	&	66	&	\textbf{63}	&	784	&	81	&	115	&	71	 &	32	&	32	&	30	 &	40	 &	78	&	\textbf{20}$^{*}$\\	
qsc-m20n30	&	20	&	30	&	-919	&	80	&	637	&	81	&	81	&	139	&	 \textbf{78}	&	\textbf{38}	&	 94	 &	 45	&	66	&	188	&	73\\	
qsc-m20n40	&	20	&	40	&	-4502	&	327	&	86	&	77	&	\textbf{75}	&	115	&	 260	&	70	&	70	&	 42	 &	 80	&	125	&	\textbf{33}$^{*}$\\	
qsc-m20n50	&	20	&	50	&	-3378	&	222	&	138	&	313	&	\textbf{135}	&	158	&	 1129	&	91	&	 745	 &	 80	&	156	&	1046	&	\textbf{60}$^{*}$\\	
%qsc-m20n100	&	20	&	100	&	-22422	&	1283	&	821	&	770	&	674	&	273	&	 \textbf{577}	&	210	&	 5264	 &	198	&	400	&		&	\textbf{118}$^{*}$\\	
qsc-m25n20	&	25	&	20	&	-788	&	319	&	77	&	65	&	\textbf{64}	&	273	&	 \textbf{64}	&	 \textbf{23}$^{*}$	&	77	&	45	&	50	&	79	&	57\\	
qsc-m25n40	&	25	&	40	&	-2123	&	253	&	167	&	94	&	\textbf{78}	&	98	&	 227	&	88	&	340	&	 53	 &	 98	&	468	&	\textbf{45}$^{*}$\\	
qsc-m25n50	&	25	&	50	&	-2977	&	301	&	227	&	366	&	\textbf{217}	&	279	&	 323	&	405	&	3613	 &	 81	&	130	&	3653	&	\textbf{71}$^{*}$\\	
qsc-m30n20	&	30	&	20	&	-732	&	65	&	67	&	65	&	\textbf{64}	&	84	&	 337	&	66	&	47	&	 35	 &	 41	&	78	&	\textbf{31}$^{*}$\\	
qsc-m30n40	&	30	&	40	&	-2244	&	75	&	\textbf{71}	&	73	&	258	&	255	&	 105	&	134	&	102	&	 56	 &	 112	&	156	&	\textbf{46}$^{*}$\\	
qsc-m30n50	&	30	&	50	&	-3092	&	100	&	103	&	354	&	116	&	110	&	 \textbf{97}	&	91	&	1894	&	 66	 &	131	&	1969	&	\textbf{54}$^{*}$\\	
qsc-m30n100	&	30	&	100	&	-17999	&	1182	&	1197	&	1134	&	\textbf{1008}	 &	1120	&	1069	 &	185	 &	34971	&	214	&	429	&	32224	&	 \textbf{137}$^{*}$\\	
qsc-m40n100	&	40	&	100	&	-13317	&	\textbf{89654}	&	90362	&	90913	&	89934	 &	-	&	91358	&	 \textbf{285}$^{*}$	&	-	&	422	&	631	&	-	&	305\\	
qsc-m40n150	&	40	&	150	&	-40142	&	\textbf{6926220}	&	7480630	&	7324230	&	 7256670	&	-	&	 7560750	 &	4634390	&	-	&	1733	&	2108	&	-	&	 \textbf{1501}$^{*}$	\\
qsc-m40n200	&	40	&	200	&	-68539	&	-	&	-	&	-	&	-	&	-	&	-	&	-	 &	-	&	2835	&	 3399	 &	-	&	\textbf{2712}$^{*}$	\\
qsc-m50n100	&	50	&	100	&	-15640	&	27844	&	26552	&	\textbf{26703}	&	27239	 &	-	&	26635	&	 274	 &	2034810	&	348	&	563	&	2266620	&	 \textbf{249}$^{*}$\\	
qsc-m50n200	&	50	&	200	&	-82320	&	\textbf{620133}	&	640258	&	625740	&	651178	 &	-	&	649892	&	 86355	 &	-	&	1748	&	2583	&	-	&	 \textbf{1389}$^{*}$\\	
qsc-m50n300	&	50	&	300	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	 -	&	-	&	-	&	 -	&	 -	\\
qsc-m50n350	&	50	&	350	&	-220929	&	-	&	-	&	-	&	-	&	-	&	-	&	-	 &	-	&	342051	&	 321344	 &	-	&	\textbf{313175}$^{*}$	\\
scpe1	&	50	&	500	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	 &	-	&	-	&	-	 &	-	 \\
scpcyc06	&	240	&	192	&	-58537	&	-	&	-	&	-	&	-	&	-	&	-	&	 60120	&	-	&	10161	 &	 10304	&	-	&	\textbf{9369}$^{*}$	\\
scpclr10	&	511	&	210	&	-89920	&	-	&	-	&	-	&	-	&	-	&	-	&	 43055	&	-	&	3293	 &	 4215	&	-	&	\textbf{3079}$^{*}$	\\

\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{@{} l l c c |c c c c c c |c c c c c c @{}} \toprule[1.5pt]
  & &  & Opt & \multicolumn{5}{@{}c@{}}{CPLEX} & \multicolumn{5}{@{}c@{}}{GUROBI}  \\
\cmidrule[1.2pt](lr){5-10} \cmidrule[1.2pt](lr){11-16} \multirow{3}[3]{*}{problem}  & \multicolumn{2}{@{}c@{}}{size}& val & ORG & CNX & CNV & SYM & SYMI & UT & ORG & CNX & CNV & SYM & SYMI  & UT\\

 \cmidrule[1.2pt](lr){2-3}   &	\multirow{2}{*}{m} & \multirow{2}{*}{n}  &  & \multirow{2}{*}{time} & \multirow{2}{*}{time}  &\multirow{2}{*}{time}  &\multirow{2}{*}{time}  &\multirow{2}{*}{time} & \multirow{2}{*}{time} & \multirow{2}{*}{time}  &\multirow{2}{*}{time}  &\multirow{2}{*}{time}  &\multirow{2}{*}{time} &\multirow{2}{*}{time} &\multirow{2}{*}{time} \\
& & & & & & & & & & & & & \\ \midrule

qsc-m5n20	&	5	&	20	&	-690	&	89	&	72	&	62	&	\textbf{61}	&	81	&	62	 &	53	&	61	&	 \textbf{26}$^{*}$	&	45	&	64	&	34	\\
qsc-m5n30	&	5	&	30	&	-3345	&	277	&	76	&	121	&	\textbf{62}	&	112	&	 391	&	\textbf{36}$^{*}$	 &	 47	&	77	&	69	&	66	&	37	\\
qsc-m10n20	&	10	&	20	&	-1007	&	54	&	56	&	55	&	55	&	99	&	 \textbf{53}	&	70	&	64	&	 \textbf{31}$^{*}$	&	39	&	55	&	59	\\
qsc-m10n30	&	10	&	30	&	-786	&	262	&	132	&	77	&	76	&	301	&	 \textbf{74}$^{*}$	&	76	&	244	&	 \textbf{75}	&	78	&	280	&	81	\\
qsc-m10n40	&	10	&	40	&	-2725	&	169	&	202	&	78	&	74	&	104	&	 \textbf{73}	&	57	&	110	&	 54	&	 94	&	151	&	\textbf{49}$^{*}$	\\
qsc-m10n50	&	10	&	50	&	-5019	&	286	&	112	&	109	&	\textbf{77}	&	119	&	 1167	&	100	&	105	&	 75	&	 132	&	164	&	\textbf{53}$^{*}$	\\
qsc-m15n20	&	15	&	20	&	-825	&	101	&	69	&	68	&	\textbf{67}	&	84	&	69	 &	\textbf{32}$^{*}$	&	 49	 &	35	&	41	&	50	&	36	\\
qsc-m15n30	&	15	&	30	&	-2055	&	1047	&	87	&	\textbf{85}	&	415	&	330	&	 978	&	73	&	50	&	 \textbf{38}$^{*}$	&	81	&	83	&	85	\\
qsc-m15n40	&	15	&	40	&	-3410	&	78	&	\textbf{76}	&	1176	&	1475	&	 105	&	325	&	87	&	 77	&	 \textbf{44}$^{*}$	&	95	&	126	&	72\\	
qsc-m15n50	&	15	&	50	&	-4386	&	101	&	\textbf{98}	&	111	&	138	&	156	&	 \textbf{98}	&	81	&	 401	 &	70	&	162	&	481	&	\textbf{52}$^{*}$	\\
qsc-m20n20	&	20	&	20	&	-1015	&	55	&	\textbf{52}	&	55	&	53	&	68	&	53	 &	\textbf{19}$^{*}$	&	 32	 &	26	&	40	&	105	&	36	\\
qsc-m20n30	&	20	&	30	&	-2124	&	259	&	64	&	70	&	\textbf{63}$^{*}$	&	 250	&	1784	&	57	&	 \textbf{33}	&	51	&	79	&	85	&	49	\\
qsc-m20n40	&	20	&	40	&	-3941	&	79	&	75	&	\textbf{74}	&	736	&	92	&	 295	&	68	&	87	&	 56	&	 95	&	103	&	\textbf{48}$^{*}$	\\
qsc-m20n50	&	20	&	50	&	-3633	&	102	&	99	&	194	&	109	&	266	&	 \textbf{97}	&	79	&	351	&	 74	&	 161	&	341	&	\textbf{55}$^{*}$	\\
qsc-m25n20	&	25	&	20	&	-979	&	81	&	95	&	61	&	\textbf{60}	&	75	&	 \textbf{60}	&	34	&	 33	&	 32	&	38	&	49	&	\textbf{20}$^{*}$	\\
qsc-m25n40	&	25	&	40	&	-2936	&	215	&	116	&	115	&	271	&	97	&	 \textbf{111}	&	81	&	97	&	 87	&	 141	&	134	&	\textbf{44}$^{*}$	\\
qsc-m25n50	&	25	&	50	&	-3980	&	124	&	121	&	262	&	140	&	322	&	 \textbf{116}	&	114	&	1756	&	 66	 &	129	&	2045	&	\textbf{55}$^{*}$	\\
qsc-m30n20	&	30	&	20	&	-737	&	\textbf{67}	&	\textbf{67}	&	593	&	282	&	 949	&	97	&	84	&	 57	&	 28	&	39	&	90	&	\textbf{21}$^{*}$	\\
qsc-m30n40	&	30	&	40	&	-2780	&	82	&	88	&	1019	&	109	&	152	&	 \textbf{81}	&	53	&	87	&	 81	 &	94	&	144	&	\textbf{33}$^{*}$	\\
qsc-m30n50	&	30	&	50	&	-2857	&	\textbf{251}	&	1081	&	265	&	417	&	 479	&	276	&	124	&	 14329	 &	71	&	129	&	13055	&	\textbf{58}$^{*}$	\\
qsc-m30n100	&	30	&	100	&	-13800	&	\textbf{763661}	&	816283	&	862023	&	841796	 &	765875	&	828917	&	 -	 &	-	&	538	&	770	&	-	&	\textbf{460}$^{*}$	\\
qsc-m40n100	&	40	&	100	&	-15074	&	\textbf{3481}	&	3772	&	3744	&	3551	 &	3643	&	3611	&	 519676	&	518039	&	275	&	485	&	-	&	\textbf{180}$^{*}$	 \\
qsc-m40n150	&	40	&	150	&	-27528	&	-	&	-	&	-	&	-	&	-	&	-	&	 14203	&	-	&	 \textbf{48438}	 &	54732	&	-	&	55597	\\
qsc-m40n200	&	40	&	200	&	-76180	&	-	&	-	&	-	&	-	&	-	&	-	&	-	 &	-	&	931	&	1822	 &	 -	&	\textbf{745}	\\
qsc-m50n100	&	50	&	100	&	-17694	&	52694	&	50570	&	\textbf{50006}	&	52474	 &	49994	&	52071	&	 187	&	-	&	341	&	558	&	-	&	\textbf{282}$^{*}$	\\
qsc-m50n200	&	50	&	200	&	-50658	&	-	&	-	&	-	&	-	&	-	&	-	&	 3980	&	-	&	 \textbf{25603}$^{*}$	&	26233	&	-	&	27438	\\
qsc-m50n300	&	50	&	300	&	-127867	&	-	&	-	&	-	&	-	&	-	&	-	&	-	 &	-	&	 \textbf{5251260}$^{*}$	&	5470770	&	-	&	5795480	\\
qsc-m50n350	&	50	&	350	&	-221562	&	-	&	-	&	-	&	-	&	-	&	-	&	-	 &	-	&	31546	&	 35606	 &	-	&	\textbf{31277}$^{*}$	\\
scpe1	&	50	&	500	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	 &	-	&	-	&	-	&	 -	 \\
scpcyc06	&	240	&	192	&	-54681	&	-	&	-	&	-	&	-	&	-	&	-	&	-	 &	-	&	41391	&	 34875	 &	-	&	\textbf{32816}$^{*}$	\\
scpclr10	&	511	&	210	&	-70704	&	-	&	-	&	-	&	-	&	-	&	-	&	-	 &	-	&	 \textbf{42447}$^{*}$	&	44680	&	-	&	42542	\\

%qsc-m20n100	&	20	&	100	&	-15788	&	6561	&	6253	&	 \textbf{6144}	&	 6592	&	6634		 &	 341	 &	2355910	&	 323	&	523	&	\textbf{242}$^{*}$\\

\bottomrule[1.5pt]
\end{tabular}

==> (inline-1) <==
\begin{tabular}{@{} l| l |l |l| l  @{}} \toprule[1.5pt]
 &  \multicolumn{4}{@{}c@{}}{Best performing representation}\\
Instance Class & \multicolumn{2}{@{}c@{}}{CPLEX} & \multicolumn{2}{@{}c@{}}{GUROBI}  \\
  & 30 minutes & 15 minutes & 30 minutes & 15 minutes  \\
& & & & \\ \midrule
$\matr{Q}$ non-negative  &  - &  CNX, CNV, SYMI & none& CNV, SYM, UT\\
$\matr{Q}$ positive semidefinite  & - & -  &  ORG & ORG   \\
$\matr{Q}$ non-negative and positive semidefinite & -  & -  & ORG  & ORG  \\
$\matr{Q}$ arbitrary with symmetric distribution  & all & all  & all & all    \\
$\matr{Q}$ arbitrary with left-skewed distribution  &  all & all & all & all    \\
$\matr{Q}$ arbitrary with right-skewed distribution  & ORG & ORG, UT &  CNV, SYM, UT & CNV, SYM, UT    \\
\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{@{} l l c c |c c c c c c |c c c c c c@{}} \toprule[1.5pt]
  & &  & Opt & \multicolumn{5}{@{}c@{}}{30 Minutes} & \multicolumn{5}{@{}c@{}}{15 Minutes}  \\
\cmidrule[1.2pt](lr){5-10} \cmidrule[1.2pt](lr){11-16} \multirow{3}[3]{*}{problem}  & \multicolumn{2}{@{}c@{}}{size}& val & ORG & CNX & CNV & SYM & SYMI & UT & ORG & CNX & CNV & SYM  & SYMI & UT\\

 \cmidrule[1.2pt](lr){2-3}   &	\multirow{2}{*}{m} & \multirow{2}{*}{n}  &  & \multirow{2}{*}{val} & \multirow{2}{*}{val}  &\multirow{2}{*}{val}  &\multirow{2}{*}{val}  &\multirow{2}{*}{val} & \multirow{2}{*}{val} & \multirow{2}{*}{val}  &\multirow{2}{*}{val}  &\multirow{2}{*}{val}  &\multirow{2}{*}{val}  &\multirow{2}{*}{val}  &\multirow{2}{*}{val}\\
& & & & & & & & & & & & & & & \\ \midrule

\multicolumn{16}{@{}c@{}}{CPLEX}\\ \cmidrule[1.2pt](lr){1-16}

qsc-m50n100	&	50	&	100	&	\textbf{331}	&	\textbf{331}	&	\textbf{331}	&	 \textbf{331}	&	 \textbf{331}	 &	\textbf{331}	&	\textbf{331}	&	\textbf{331}	 &	\textbf{331}	&	\textbf{331}	&	 \textbf{331}	&	 \textbf{331}	&	 \textbf{331}\\
qsc-m50n200	&	50	&	200	&	340	&	341	&	\textbf{340}	&	\textbf{340}	&	341	&	 \textbf{340}	&	 341	 &	 341	&	\textbf{340}	&	\textbf{340}	&	341	&	 \textbf{340}	&	341\\
qsc-m50n300	&	50	&	300	&	265	&	\textbf{265}	&	\textbf{265}	&	\textbf{265}	 &	\textbf{265}	&	 \textbf{265}	&	\textbf{265}	&	\textbf{265}	&	 \textbf{265}	&	\textbf{265}	&	\textbf{265}	&	 \textbf{265}	&	 \textbf{265}\\
qsc-m50n350	&	50	&	350	&	239	&	\textbf{239}	&	\textbf{239}	&	\textbf{239}	 &	\textbf{239}	&	 \textbf{239}	&	\textbf{239}	&	\textbf{239}	&	 \textbf{239}	&	\textbf{239}	&	\textbf{239}	&	 \textbf{239}	&	 \textbf{239}\\
scpe1	&	50	&	500	&	-	&	\textbf{174}	&	\textbf{174}	&	\textbf{174}	&	 \textbf{174}	&	 \textbf{174}	&	\textbf{174}	&	\textbf{174}	&	\textbf{174}	 &	\textbf{174}	&	\textbf{174}	&	 \textbf{174}	&	\textbf{174}\\
scpe2	&	50	&	500	&	-	&	\textbf{163}	&	\textbf{163}	&	\textbf{163}	&	 \textbf{163}	&	 \textbf{163}	&	\textbf{163}	&	\textbf{163}	&	\textbf{163}	 &	\textbf{163}	&	\textbf{163}	&	 \textbf{163}	&	\textbf{163}\\
%scpe3	&	50	&	500	&	-	&	166	&	167	&	167	&	166	&	167	&	166	&	166	&	 167	&	167	&	166	&	 167	 &	166\\
%scpe4	&	50	&	500	&	-	&	166	&	165	&	166	&	166	&	165	&	165	&	166	&	 166	&	166	&	166	&	 166	 &	166\\
%scpe5	&	50	&	500	&	-	&	160	&	160	&	160	&	160	&	160	&	160	&	160	&	 160	&	160	&	160	&	 160	 &	160\\
scpcyc06	&	240	&	192	&	-	&	25160	&	25151	&	25151	&	\textbf{25005}	&	 25151	&	25056	&	 25186	 &	25235	&	\textbf{25151}	&	25186	&	25235	&	 25186\\
scpcyc07	&	672	&	448	&	-	&	197101	&	\textbf{181526}	&	\textbf{181526}	&	 197101	&	 \textbf{181526}	 &	 197101	&	197101	&	\textbf{181526}	&	 \textbf{181526}	&	197101	&	\textbf{181526}	&	 197101\\
scpclr10	&	511	&	210	&	-	&	4654	&	\textbf{4305}	&	\textbf{4305}	&	 4654	&	\textbf{4305}	&	 4654	&	\textbf{4676}	 &	\textbf{4676}	&	 \textbf{4676}	&	\textbf{4676}	&	\textbf{4676}	&	 \textbf{4676}\\
scpclr11	&	1023	&	330	&	-	&	5077	&	5077	&	5077	&	5077	&	 5077	&	\textbf{5043}	&	 \textbf{5077}	&	\textbf{5077}	&	\textbf{5077}	&	 \textbf{5077}	&	\textbf{5077}	&	\textbf{5077}\\
scpclr12	&	2047	&	495	&	-	&	\textbf{5885}	&	6732	&	6732	&	 \textbf{5885}	&	6732	&	 \textbf{5885}	&	7577	&	\textbf{7562}	&	 \textbf{7562}	&	7577	&	\textbf{7562}	&	7577\\
scpclr13	&	4095	&	715	&	-	&	5504	&	\textbf{5475}	&	\textbf{5475}	&	 5504	&	 \textbf{5475}	&	 5504	&	11855	&	\textbf{10172}	&	\textbf{10172}	&	 11855	&	\textbf{10172}	&	 11855\\
scp41	&	200	&	1000	&	-	&	14550	&	\textbf{14319}	&	\textbf{14319}	&	 14550	&	\textbf{14319}	 &	 14550	&	14550	&	\textbf{14319}	&	\textbf{14319}	&	 14550	&	\textbf{14319}	&	 14550\\
%scp42	&	200	&	1000	&	-	&	13440	&	13440	&	13440	&	13440	&	13440	 &	13440	&	13440	 &	 13440	&	13440	&	13440	&	13440	&	13440\\

 \midrule
 \multicolumn{16}{@{}c@{}}{GUROBI}\\ \cmidrule[1.2pt](lr){1-16}
qsc-m50n100	&	50	&	100	&	\textbf{331}	&	\textbf{331}	&	\textbf{331}	&	 \textbf{331}	&	 \textbf{331}	 &	\textbf{331}	&	\textbf{331}	&	\textbf{331}	 &	\textbf{331}	&	\textbf{331}	&	 \textbf{331}	&	 \textbf{331}	&	 \textbf{331}\\	
qsc-m50n200	&	50	&	200	&	340	&	343	&	343	&	\textbf{341}	&	\textbf{341}	&	 343	&	\textbf{341}	 &	 343	&	343	&	\textbf{341}	&	\textbf{341}	&	343	&	 \textbf{341}\\	
qsc-m50n300	&	50	&	300	&	265	&	334	&	334	&	\textbf{265}	&	\textbf{265}	&	 334	&	\textbf{265}	 &	 334	&	334	&	\textbf{265}	 &	\textbf{265}	&	334	&	 \textbf{265}\\	
qsc-m50n350	&	50	&	350	&	239	&	247	&	242	&	\textbf{239}	&	\textbf{239}	&	 242	&	\textbf{239}	 &	 255	&	243	&	\textbf{239}	 &	\textbf{239}	&	243	&	 \textbf{239}\\	
scpe1	&	50	&	500	&	-	&	226	&	226	&	232	&	\textbf{172}	&	226	&	 \textbf{172}	&	236	&	 236	 &	 232	&	\textbf{172}	&	236	&	\textbf{172}\\	
scpe2	&	50	&	500	&	-	&	\textbf{216}	&	\textbf{216}	&	224	&	224	&	 \textbf{216}	&	224	&	 \textbf{216}	&	\textbf{216}	&	224	&	224	&	 \textbf{216}	&	224\\	
%scpe3	&	50	&	500	&	-	&	219	&	219	&	\textbf{157}	&	\textbf{157}	&	 219	&	\textbf{157}	&	 219	&	219	&	\textbf{157}	&	\textbf{157}	&	219	&	 \textbf{157}\\	
%scpe4	&	50	&	500	&	-	&	221	&	221	&	\textbf{165}	&	226	&	221	&	226	&	 221	&	221	&	 \textbf{165}	&	226	&	221	&	226\\	
%scpe5	&	50	&	500	&	-	&	230	&	230	&	\textbf{160}	&	168	&	230	&	168	&	 230	&	230	&	 \textbf{160}	&	168	&	230	&	168\\	
scpcyc06	&	240	&	192	&	-	&	25204	&	26679	&	\textbf{25035}	&	25123	&	 26679	&	25123	&	 25204	 &	26679	&	\textbf{25083}	&	25123	&	26679	&	 25123\\	
scpcyc07	&	672	&	448	&	-	&	163576	&	163576	&	\textbf{156851}	&	161173	&	 163576	&	161173	&	 163650	 &	163650	&	\textbf{156851}	&	163107	&	163650	&	 163107\\	
scpclr10	&	511	&	210	&	-	&	\textbf{4390}	&	4563	&	4255	&	4265	&	 4563	&	4265	&	 4390	 &	4563	&	\textbf{4265}	&	\textbf{4265}	&	4563	 &	\textbf{4265}\\	
scpclr11	&	1023	&	330	&	-	&	5245	&	5245	&	4350	&	\textbf{3680}	 &	5245	&	 \textbf{3680}	 &	5245	&	5245	&	4350	&	\textbf{3680}	&	 5245	&	\textbf{3680}\\	
scpclr12	&	2047	&	495	&	-	&	5751	&	5751	&	5841	&	\textbf{4361}	 &	5751	&	 \textbf{4361}	 &	5777	&	5777	&	5841	&	\textbf{5054}	&	 5777	&	\textbf{5054}\\	
scpclr13	&	4095	&	715	&	-	&	6208	&	6484	&	\textbf{5025}	&	5795	 &	6484	&	5795	 &	 6208	&	6543	&	\textbf{5063}	&	5808	&	6543	&	 5808\\	
																															
scp41	&	200	&	1000	&	-	&	16513	&	16513	&	14380	&	\textbf{13966}	&	 16513	&	 \textbf{13966}	&	 16513	&	16513	&	\textbf{14380}	&	14493	&	16513	 &	14493\\	
%scp42	&	200	&	1000	&	-	&	15742	&	15742	&	\textbf{12910}	&	 \textbf{12906}	&	15742	&	 \textbf{12906}	&	16934	&	16934	&	\textbf{12910}	&	 12931	&	16934	&	12931\\	

 \bottomrule[1.5pt]
 \end{tabular}
\begin{tabular}{@{} l l c c |c c c c c c |c c c c c c@{}} \toprule[1.5pt]
  & &  & Opt & \multicolumn{5}{@{}c@{}}{30 Minutes} & \multicolumn{5}{@{}c@{}}{15 Minutes}  \\
\cmidrule[1.2pt](lr){5-10} \cmidrule[1.2pt](lr){11-16} \multirow{3}[3]{*}{problem}  & \multicolumn{2}{@{}c@{}}{size}& val & ORG & CNX & CNV & SYM & SYMI & UT & ORG & CNX & CNV & SYM  & SYMI & UT\\

 \cmidrule[1.2pt](lr){2-3}   &	\multirow{2}{*}{m} & \multirow{2}{*}{n}  &  & \multirow{2}{*}{val} & \multirow{2}{*}{val}  &\multirow{2}{*}{val}  &\multirow{2}{*}{val}  &\multirow{2}{*}{val} & \multirow{2}{*}{val} & \multirow{2}{*}{val}  &\multirow{2}{*}{val}  &\multirow{2}{*}{val}  &\multirow{2}{*}{val}  &\multirow{2}{*}{val}  &\multirow{2}{*}{val}\\
& & & & & & & & & & & & & & & \\ \midrule

\multicolumn{16}{@{}c@{}}{CPLEX}\\ \cmidrule[1.2pt](lr){1-16}
qsc-m50n100	&	50	&	100	&	8	&	\textbf{8}	&	\textbf{8}	&	\textbf{8}	&	 \textbf{8}	&	\textbf{8}	&	 \textbf{8}	&	\textbf{8}	&	\textbf{8}	&	\textbf{8}	&	 \textbf{8}	&	\textbf{8}	&	\textbf{8}	\\
qsc-m50n200	&	50	&	200	&	8	&	\textbf{8}	&	\textbf{8}	&	\textbf{8}	&	 \textbf{8}	&	\textbf{8}	&	 \textbf{8}	&	\textbf{8}	&	\textbf{8}	&	\textbf{8}	&	 \textbf{8}	&	\textbf{8}	&	\textbf{8}	\\
qsc-m50n300	&	50	&	300	&	7	&	\textbf{7}	&	\textbf{7}	&	\textbf{7}	&	 \textbf{7}	&	\textbf{7}	&	 \textbf{7}	&	\textbf{8}	&	10	&	\textbf{8}	&	 \textbf{8}	&	\textbf{8}	&	\textbf{8}	\\
qsc-m50n350	&	50	&	350	&	6	&	\textbf{6}	&	\textbf{6}	&	\textbf{6}	&	 \textbf{6}	&	\textbf{6}	&	 \textbf{6}	&	\textbf{6}	&	\textbf{6}	&	\textbf{6}	&	 \textbf{6}	&	\textbf{6}	&	\textbf{6}	\\
scpe1	&	50	&	500	&	5	&	\textbf{7}	&	8	&	9	&	\textbf{7}	&	9	&	 \textbf{7}	&	\textbf{7}	 &	9	 &	9	&	\textbf{7}	&	9	&	\textbf{7}	\\
scpe2	&	50	&	500	&	-	&	\textbf{7}	&	\textbf{7}	&	\textbf{7}	&	8	&	 \textbf{7}	&	8	&	8	 &	 \textbf{7}	&	\textbf{7}	&	8	&	\textbf{7}	&	8	 \\
scpcyc06	&	240	&	192	&	60	&	66	&	\textbf{65}	&	\textbf{65}	&	66	&	 \textbf{65}	&	66	&	66	&	 \textbf{65}	&	\textbf{65}	&	66	&	\textbf{65}	&	66	 \\
scpcyc07	&	672	&	448	&	-	&	171	&	\textbf{166}	&	169	&	169	&	168	&	 171	&	171	&	 \textbf{166}	 &	169	&	171	&	169	&	171	\\
scpclr10	&	511	&	210	&	25	&	29	&	29	&	\textbf{28}	&	29	&	29	&	29	&	 \textbf{29}	&	 \textbf{29}	&	\textbf{29}	&	 \textbf{29}	&	\textbf{29}	&	 \textbf{29}	\\
scpclr11	&	1023	&	330	&	-	&	\textbf{28}	&	30	&	30	&	\textbf{28}	&	30	 &	\textbf{28}	&	31	 &	32	 &	32	&	29	&	32	&	29	\\
scpclr12	&	2047	&	495	&	-	&	33	&	\textbf{31}	&	\textbf{31}	&	34	&	 \textbf{31}	&	34	&	 34	 &	 \textbf{31}	&	\textbf{31}	&	34	&	\textbf{31}	&	34	 \\
scpclr13	&	4095	&	715	&	-	&	\textbf{32}	&	34	&	34	&	33	&	35	&	33	 &	\textbf{33}	&	35	&	 35	 &	\textbf{33}	&	35	&	\textbf{33}	\\
scp41	&	200	&	1000	&	-	&	\textbf{435}	&	\textbf{435}	&	\textbf{435}	 &	\textbf{435}	&	 \textbf{435}	&	\textbf{435}	&	\textbf{435}	&	 \textbf{435}	&	\textbf{435}	&	\textbf{435}	&	 \textbf{435}	&	\textbf{435}	 \\

 \midrule
 \multicolumn{16}{@{}c@{}}{GUROBI}\\ \cmidrule[1.2pt](lr){1-16}
							
qsc-m50n100	&	50	&	100	&	8	&	\textbf{8}	&	\textbf{8}	&	\textbf{8}	&	 \textbf{8}	&	\textbf{8}	&	 \textbf{8}	&	\textbf{8}	&	\textbf{8}	&	\textbf{8}	&	 \textbf{8}	&	\textbf{8}	&	\textbf{8}	\\
qsc-m50n200	&	50	&	200	&	8	&	\textbf{8}	&	11	&	\textbf{8}	&	\textbf{8}	&	 11	&	\textbf{8}	&	 \textbf{8}	&	11	&	\textbf{8}	&	\textbf{8}	&	11	&	 \textbf{8}	\\
qsc-m50n300	&	50	&	300	&	7	&	\textbf{7}	&	10	&	\textbf{7}	&	\textbf{7}	&	 10	&	\textbf{7}	&	 \textbf{7}	&	12	&	\textbf{7}	&	\textbf{7}	&	12	&	 \textbf{7}	\\
qsc-m50n350	&	50	&	350	&	6	&	\textbf{6}	&	10	&	\textbf{6}	&	\textbf{6}	&	 10	&	\textbf{6}	&	 \textbf{6}	&	10	&	\textbf{6}	&	\textbf{6}	&	10	&	 \textbf{6}	\\
scpe1	&	50	&	500	&	5	&	\textbf{5}	&	9	&	\textbf{5}	&	\textbf{5}	&	9	 &	\textbf{5}	&	 \textbf{5}	 &	19	&	\textbf{5}	&	\textbf{5}	&	19	&	\textbf{5}	 \\
scpe2	&	50	&	500	&	-	&	\textbf{5}	&	9	&	6	&	6	&	9	&	6	&	 \textbf{5}	&	19	&	6	&	 6	 &	19	&	6	\\
scpcyc06	&	240	&	192	&	60	&	\textbf{60}	&	67	&	61	&	61	&	67	&	61	&	 \textbf{61}	&	67	&	 62	 &	\textbf{61}	&	67	&	\textbf{61}	\\
scpcyc07	&	672	&	448	&	-	&	\textbf{152}	&	178	&	\textbf{152}	&	154	&	 177	&	154	&	 \textbf{153}	&	183	&	157	&	155	&	183	&	155	\\
scpclr10	&	511	&	210	&	25	&	\textbf{25}	&	32	&	26	&	\textbf{25}	&	32	&	 \textbf{25}	&	 \textbf{25}	&	32	&	26	&	\textbf{25}	&	32	&	\textbf{25}	\\
scpclr11	&	1023	&	330	&	-	&	\textbf{23}	&	34	&	24	&	25	&	34	&	25	 &	\textbf{24}	&	34	&	 \textbf{24}	&	25	&	34	&	25	\\
scpclr12	&	2047	&	495	&	-	&	\textbf{25}	&	39	&	30	&	29	&	39	&	29	 &	\textbf{27}	&	48	&	 30	 &	30	&	48	&	30	\\
scpclr13	&	4095	&	715	&	-	&	\textbf{32}	&	66	&	35	&	34	&	65	&	34	 &	\textbf{32}	&	69	&	 35	 &	34	&	69	&	34	\\
scp41	&	200	&	1000	&	-	&	\textbf{435}	&	1213	&	\textbf{435}	&	 \textbf{435}	&	1213	&	 \textbf{435}	&	\textbf{435}	&	1310	&	 \textbf{435}	&	\textbf{435}	&	1310	&	\textbf{435}	 \\

 \bottomrule[1.5pt]
 \end{tabular}
\begin{tabular}{@{} l l c c |c c c c c c |c c c c c c@{}} \toprule[1.5pt]
  & &  & Opt & \multicolumn{5}{@{}c@{}}{30 Minutes} & \multicolumn{5}{@{}c@{}}{15 Minutes}  \\
\cmidrule[1.2pt](lr){5-10} \cmidrule[1.2pt](lr){11-16} \multirow{3}[3]{*}{problem}  & \multicolumn{2}{@{}c@{}}{size}& val & ORG & CNX & CNV & SYM & SYMI & UT & ORG & CNX & CNV & SYM  & SYMI & UT\\

 \cmidrule[1.2pt](lr){2-3}   &	\multirow{2}{*}{m} & \multirow{2}{*}{n}  &  & \multirow{2}{*}{val} & \multirow{2}{*}{val}  &\multirow{2}{*}{val}  &\multirow{2}{*}{val}  &\multirow{2}{*}{val} & \multirow{2}{*}{val} & \multirow{2}{*}{val}  &\multirow{2}{*}{val}  &\multirow{2}{*}{val}  &\multirow{2}{*}{val}  &\multirow{2}{*}{val}  &\multirow{2}{*}{val}\\
& & & & & & & & & & & & & & & \\ \midrule

\multicolumn{16}{@{}c@{}}{CPLEX}\\ \cmidrule[1.2pt](lr){1-16}
qsc-m50n100	&	50	&	100	&	3143	&	\textbf{3143}	&	\textbf{3143}	&	 \textbf{3143}	&	\textbf{3143}	 &	 \textbf{3143}	&	\textbf{3143}	&	\textbf{3143}	 &	\textbf{3143}	&	\textbf{3143}	&	\textbf{3143}	 &	 \textbf{3143}	&	 \textbf{3143}	\\
qsc-m50n200	&	50	&	200	&	2712	&	\textbf{2712}	&	\textbf{2712}	&	 \textbf{2712}	&	\textbf{2712}	 &	 \textbf{2712}	&	\textbf{2712}	&	\textbf{2712}	 &	\textbf{2712}	&	\textbf{2712}	&	\textbf{2712}	 &	 \textbf{2712}	&	 \textbf{2712}	\\
qsc-m50n300	&	50	&	300	&	1856	&	\textbf{1856}	&	\textbf{1856}		&	 \textbf{1856}		&	 \textbf{1856}		 &	\textbf{1856}		&	\textbf{1856}		&	 \textbf{1856}		&	\textbf{1856}		&	 \textbf{1856}		&	 \textbf{1856}		&	 \textbf{1856}		&	\textbf{1856}		\\
qsc-m50n350	&	50	&	350	&	1231	&	\textbf{1230}	&	\textbf{1230}	&	 \textbf{1230}	&	\textbf{1230}	 &	 \textbf{1230}	&	\textbf{1230}	&	\textbf{1230}	 &	\textbf{1230}	&	\textbf{1230}	&	\textbf{1230}	 &	 \textbf{1230}	&	 \textbf{1230}	\\
scpe1	&	50	&	500	&	906	&	906	&	\textbf{905}	&	\textbf{905}	&	906	&	 \textbf{905}	&	906	&	 906	 &	\textbf{905}	&	\textbf{905}	&	906	&	 \textbf{905}	&	906	\\
scpe2	&	50	&	500	&	-	&	734	&	\textbf{733}	&	\textbf{733}	&	734	&	 \textbf{733}	&	734	&	 734	 &	\textbf{733}	&	\textbf{733}	&	734	&	 \textbf{733}	&	734	\\
scpcyc06	&	240	&	192	&	217216	&	\textbf{217216}	&	\textbf{217216}	&	 \textbf{217216}	&	 \textbf{217216}	 &	\textbf{217216}	&	\textbf{217216}	&	 \textbf{217216}	&	\textbf{217216}	&	\textbf{217216}	&	 \textbf{217216}	 &	 \textbf{217216}	&	\textbf{217216}	\\
scpcyc07	&	672	&	448	&	-	&	1587761	&	\textbf{1582724}	&	\textbf{1582724}	 &	1587761	&	 \textbf{1582724}	 &	1587761	&	\textbf{1590281}	&	1633446	&	 1633446	&	\textbf{1590281}		&	 1633446	 &	 \textbf{1590281}		\\
scpclr10	&	511	&	210	&	28925	&	\textbf{28925}	&	\textbf{28925}	&	 \textbf{28925}	&	\textbf{28925}	 &	 \textbf{28925}	&	\textbf{28925}	&	\textbf{28925}	 &	\textbf{28925}	&	\textbf{28925}	&	\textbf{28925}	 &	 \textbf{28925}	&	 \textbf{28925}	\\
scpclr11	&	1023	&	330	&	-	&	\textbf{28251}	&	\textbf{28251}	&	 \textbf{28251}	&	\textbf{28251}	 &	 \textbf{28251}	&	\textbf{28251}	&	\textbf{28251}	 &	\textbf{28251}	&	\textbf{28251}	&	\textbf{28251}	 &	 \textbf{28251}	&	 \textbf{28251}	\\
scpclr12	&	2047	&	495	&	-	&	24992	&	\textbf{24991}	&	\textbf{24991}	&	 24992	&	 \textbf{24991}	&	 24992	&	24992	&	\textbf{24991}	&	24991	&	24992	 &	\textbf{24991}	&	24992	 \\
scpclr13	&	4095	&	715	&	-	&	\textbf{35002}	&	36897	&	36897	&	 \textbf{35002}	&	36897	&	 \textbf{35002}	&	\textbf{35002}	&	36897	&	36897	&	 \textbf{35002}	&	36897	&	\textbf{35002}	\\
scp41	&	200	&	1000	&	-	&	87489	&	\textbf{82184}	&	83093	&	87620	&	 \textbf{82184}	&	 87611	&	 87625	&	\textbf{83093}	&	\textbf{83093}	&	87625	&	 \textbf{83093}	&	87625	\\

 \midrule
 \multicolumn{16}{@{}c@{}}{GUROBI}\\ \cmidrule[1.2pt](lr){1-16}
qsc-m50n100	&	50	&	100	&	3143	&	\textbf{3143}	&	\textbf{3143}	&	\textbf{3143}	&	\textbf{3143}	&	 \textbf{3143}	&	\textbf{3143}	&	\textbf{3143}	&	\textbf{3143}	&	\textbf{3143}	&	\textbf{3143}	&	 \textbf{3143}	&	\textbf{3143}	\\
qsc-m50n200	&	50	&	200	&	2712	&	\textbf{2712}	&	\textbf{2712}	&	\textbf{2712}	&	\textbf{2712}	&	 \textbf{2712}	&	\textbf{2712}	&	\textbf{2712}	&	\textbf{2712}	&	\textbf{2712}	&	\textbf{2712}	&	 \textbf{2712}	&	\textbf{2712}	\\
qsc-m50n300	&	50	&	300	&	1856	&	\textbf{1856}	&	1943	&	\textbf{1856}	&	\textbf{1856}	&	1943	 &	 \textbf{1856}	&	\textbf{1856}	&	1943	&	\textbf{1856}	&	1856	&	1943	&	\textbf{1856}	\\
qsc-m50n400	&	50	&	350	&	1231	&	\textbf{1231}	&	\textbf{1231}	&	\textbf{1231}	&	\textbf{1231}	&	 \textbf{1231}	&	\textbf{1231}	&	\textbf{1231}	&	\textbf{1231}	&	1231	&	1231	&	\textbf{1231}	&	 \textbf{1231}	\\
scpe1	&	50	&	500	&	906	&	\textbf{906}	&	\textbf{906}	&	1232	&	967	&	\textbf{906}	&	967	&	 \textbf{906}	&	\textbf{906}	&	1232	&	967	&	\textbf{906}	&	967	\\
scpe2	&	50	&	500	&	-	&	\textbf{734}	&	\textbf{734}	&	1162	&	905	&	906	&	905	&	 \textbf{734}	 &	\textbf{734}	&	1162	&	905	&	906	&	905	\\
scpcyc06	&	240	&	192	&	217216	&	\textbf{217216}	&		229503	&	\textbf{217216}	&	\textbf{217216}	&	 221901	 &	\textbf{217216}	&	\textbf{217216}	&	229503	&	221901	&	\textbf{217216}	&	221901	&	 \textbf{217216}	\\
scpcyc07	&	672	&	448	&	-	&	\textbf{1473947}	&	1488557	&	1500779	&	1542722	&	1532802	&	1542722	&	 1498327	&	\textbf{1490999}	&	1500779	&	1542724	&	1532803	&	1542724	\\
scpclr10	&	511	&	210	&	28925	&	\textbf{28925}	&	32790	&	29612	&	29612	&	32070	&	29612	&	 \textbf{28925}	&	32790	&	29612	&	29612	&	32070	&	29612	\\
scpclr11	&	1023	&	330	&	-	&		\textbf{25948} & 27254 & 29271 & 28253 & 28930 & 28253	&	 \textbf{25948}	&	 27254	&	29271	&	28253	&	28930	&	28253	\\
scpclr12	&	2047	&	495	&	-	&	\textbf{27585} & 28931 & 32790 & 31004 & 27920 & 31004	& \textbf{27585}	&	 28931	&	32790	&	31004	&	27920	&	31004	\\
scpclr13	&	4095	&	715	&	-	&	30656 & 27587 & 35373 & 32793 & \textbf{27256 } & 32793	&	30656	&	28255	 &	 35373	&	32793	&	\textbf{27256}	&	32793	\\
scp41	&	200	&	1000	&	- & \textbf{78879} & 89140 & 87652 & 84599 & 92715 & 84599	& \textbf{78879}	&	89140	 &	 87652	&	86987	&	92715	&	86987	\\

 \bottomrule[1.5pt]
 \end{tabular}
\begin{tabular}{@{} l l c c |c c c c c c |c c c c c c@{}} \toprule[1.5pt]
  & &  & Opt & \multicolumn{5}{@{}c@{}}{30 Minutes} & \multicolumn{5}{@{}c@{}}{15 Minutes}  \\
\cmidrule[1.2pt](lr){5-10} \cmidrule[1.2pt](lr){11-16} \multirow{3}[3]{*}{problem}  & \multicolumn{2}{@{}c@{}}{size}& val & ORG & CNX & CNV & SYM & SYMI & UT & ORG & CNX & CNV & SYM  & SYMI & UT\\

 \cmidrule[1.2pt](lr){2-3}   &	\multirow{2}{*}{m} & \multirow{2}{*}{n}  &  & \multirow{2}{*}{val} & \multirow{2}{*}{val}  &\multirow{2}{*}{val}  &\multirow{2}{*}{val}  &\multirow{2}{*}{val} & \multirow{2}{*}{val} & \multirow{2}{*}{val}  &\multirow{2}{*}{val}  &\multirow{2}{*}{val}  &\multirow{2}{*}{val}  &\multirow{2}{*}{val}  &\multirow{2}{*}{val}\\
& & & & & & & & & & & & & & & \\ \midrule

\multicolumn{16}{@{}c@{}}{CPLEX}\\ \cmidrule[1.2pt](lr){1-16}
qsc-m50n100	&	50	&	100	&	-4997	&	-4997	&	-4997	&	-4997	&	-4997	&	 -4997	&	-4997	&	 -4997	&	 -4997	&	-4997	&	-4997	&	-4997	&	-4997	 \\
qsc-m50n200	&	50	&	200	&	-20368	&	-20368	&	-20368	&	-20368	&	-20368	&	 -20368	&	-20368	&	 -20368	&	 -20368	&	-20368	&	-20368	&	-20368	&	-20368	 \\
qsc-m50n300	&	50	&	300	&	-43875	&	-43875	&	-43875	&	-43875	&	-43875	&	 -43875	&	-43875	&	 -43875	&	 -43875	&	-43875	&	-43875	&	-43875	&	-43875	 \\
qsc-m50n350	&	50	&	350	&	-60139	&	-60139	&	-60139	&	-60139	&	-60139	&	 -60139	&	-60139	&	 -60139	&	 -60139	&	-60139	&	-60139	&	-60139	&	-60139	 \\
scpe1	&	50	&	500	&	-124115	&	-124115	&	-124115	&	-124115	&	-124115	&	 -124115	&	-124115	&	 -124115	 &	-124115	&	-124115	&	-124115	&	-124115	&	 -124115	\\
scpe2	&	50	&	500	&	-	&	-124115	&	-124115	&	-124115	&	-124115	&	-124115	&	 -124115	&	-124115	&	 -124115	&	-124115	&	-124115	&	-124115	&	-124115	\\
scpcyc06	&	240	&	192	&	-18644	&	-18644	&	-18644	&	-18644	&	-18644	&	 -18644	&	-18644	&	 -18644	&	 -18644	&	-18644	&	-18644	&	-18644	&	-18644	 \\
scpcyc07	&	672	&	448	&	-	&	-101382	&	-101382	&	-101382	&	-101382	&	 -101382	&	-101382	&	 -101382	 &	-101382	&	-101382	&	-101382	&	-101382	&	 -101382	\\
scpclr10	&	511	&	210	&	-20820	&	-20820	&	-20820	&	-20820	&	-20820	&	 -20820	&	-20820	&	 -20820	&	 -20820	&	-20820	&	-20820	&	-20820	&	-20820	 \\
scpclr11	&	1023	&	330	&	-	&	-53134	&	-53134	&	-53134	&	-53134	&	 -53134	&	-53134	&	 -53134	&	 -53134	&	-53134	&	-53134	&	-53134	&	-53134	 \\
scpclr12	&	2047	&	495	&	-	&	-122881	&	-122881	&	-122881	&	-122881	&	 -122881	&	-122881	&	 -122881	&	-122881	&	-122881	&	-122881	&	-122881	&	 -122881	\\
scpclr13	&	4095	&	715	&	-	&	-255166	&	-255166	&	-255166	&	-255166	&	 -255166	&	-255166	&	 -255166	&	-255166	&	-255166	&	-255166	&	-255166	&	 -255166\\	
scp41	&	200	&	1000	&	-	&	-448252	&	-448252	&	-448252	&	-448252	&	 -448252	&	-448252	&	 -448252	 &	-448252	&	-448252	&	-448252	&	-448252	&	 -448252	\\

 \midrule
 \multicolumn{16}{@{}c@{}}{GUROBI}\\ \cmidrule[1.2pt](lr){1-16}
							
qsc-m50n100	&	50	&	100	&	-4997	&	-4997	&	-4997	&	-4997	&	-4997	&	 -4997	&	-4997	&	 -4997	&	 -4997	&	-4997	&	-4997	&	-4997	&	-4997	 \\
qsc-m50n200	&	50	&	200	&	-20368	&	-20368	&	-20368	&	-20368	&	-20368	&	 -20368	&	-20368	&	 -20368	&	 -20368	&	-20368	&	-20368	&	-20368	&	-20368	 \\
qsc-m50n300	&	50	&	300	&	-43875	&	-43875	&	-43875	&	-43875	&	-43875	&	 -43875	&	-43875	&	 -43875	&	 -43875	&	-43875	&	-43875	&	-43875	&	-43875	 \\
qsc-m50n350	&	50	&	350	&	-60139	&	-60139	&	-60139	&	-60139	&	-60139	&	 -60139	&	-60139	&	 -60139	&	 -60139	&	-60139	&	-60139	&	-60139	&	-60139	 \\
scpe1	&	50	&	500	&	-124115	&	-124115	&	-124115	&	-124115	&	-124115	&	 -124115	&	-124115	&	 -124115	 &	-124115	&	-124115	&	-124115	&	-124115	&	 -124115	\\
scpe2	&	50	&	500	&	-	&	-124115	&	-124115	&	-124115	&	-124115	&	-124115	&	 -124115	&	-124115	&	 -124115	&	-124115	&	-124115	&	-124115	&	-124115	\\
scpcyc06	&	240	&	192	&	-18644	&	-18644	&	-18644	&	-18644	&	-18644	&	 -18644	&	-18644	&	 -18644	&	 -18644	&	-18644	&	-18644	&	-18644	&	-18644	 \\
scpcyc07	&	672	&	448	&	-	&	-101382	&	-101382	&	-101382	&	-101382	&	 -101382	&	-101382	&	 -101382	 &	-101382	&	-101382	&	-101382	&	-101382	&	 -101382	\\
scpclr10	&	511	&	210	&	-20820	&	-20820	&	-20820	&	-20820	&	-20820	&	 -20820	&	-20820	&	 -20820	&	 -20820	&	-20820	&	-20820	&	-20820	&	-20820	 \\
scpclr11	&	1023	&	330	&	-	&	-53134	&	-53134	&	-53134	&	-53134	&	 -53134	&	-53134	&	 -53134	&	 -53134	&	-53134	&	-53134	&	-53134	&	-53134	 \\
scpclr12	&	2047	&	495	&	-	&	-122881	&	-122881	&	-122881	&	-122881	&	 -122881	&	-122881	&	 -122881	&	-122881	&	-122881	&	-122881	&	-122881	&	 -122881	\\
scpclr13	&	4095	&	715	&	-	&	-255166	&	-255166	&	-255166	&	-255166	&	 -255166	&	-255166	&	 -255166	&	-255166	&	-255166	&	-255166	&	-255166	&	 -255166\\	
scp41	&	200	&	1000	&	-	&	-448252	&	-448252	&	-448252	&	-448252	&	 -448252	&	-448252	&	 -448252	 &	-448252	&	-448252	&	-448252	&	-448252	&	 -448252	\\

 \bottomrule[1.5pt]
 \end{tabular}
\begin{tabular}{@{} l l c c |c c c c c c |c c c c c c@{}} \toprule[1.5pt]
  & &  & Opt & \multicolumn{5}{@{}c@{}}{30 Minutes} & \multicolumn{5}{@{}c@{}}{15 Minutes}  \\
\cmidrule[1.2pt](lr){5-10} \cmidrule[1.2pt](lr){11-16} \multirow{3}[3]{*}{problem}  & \multicolumn{2}{@{}c@{}}{size}& val & ORG & CNX & CNV & SYM & SYMI & UT & ORG & CNX & CNV & SYM  & SYMI & UT\\

 \cmidrule[1.2pt](lr){2-3}   &	\multirow{2}{*}{m} & \multirow{2}{*}{n}  &  & \multirow{2}{*}{val} & \multirow{2}{*}{val}  &\multirow{2}{*}{val}  &\multirow{2}{*}{val}  &\multirow{2}{*}{val} & \multirow{2}{*}{val} & \multirow{2}{*}{val}  &\multirow{2}{*}{val}  &\multirow{2}{*}{val}  &\multirow{2}{*}{val}  &\multirow{2}{*}{val}  &\multirow{2}{*}{val}\\
& & & & & & & & & & & & & & & \\ \midrule

\multicolumn{16}{@{}c@{}}{CPLEX}\\ \cmidrule[1.2pt](lr){1-16}

qsc-m50n100	&	50	&	100	&	-30166	&	-30166	&	-30166	&	-30166	&	-30166	&	 -30166	&	-30166	&	 -30166	&	 -30166	&	-30166	&	-30166	&	-30166	&	-30166	 \\
qsc-m50n200	&	50	&	200	&	-119683	&	-119683	&	-119683	&	-119683	&	-119683	&	 -119683	&	-119683	&	 -119683	&	-119683	&	-119683	&	-119683	&	-119683	&	 -119683	\\
qsc-m50n300	&	50	&	300	&	-271725	&	-271725	&	-271725	&	-271725	&	-271725	&	 -271725	&	-271725	&	 -271725	&	-271725	&	-271725	&	-271725	&	-271725	&	 -271725	\\
qsc-m50n350	&	50	&	350	&	-365934	&	-365934	&	-365934	&	-365934	&	-365934	&	 -365934	&	-365934	&	 -365934	&	-365934	&	-365934	&	-365934	&	-365934	&	 -365934	\\
scpe1	&	50	&	500	&	-748255	&	-748255	&	-748255	&	-748255	&	-748255	&	 -748255	&	-748255	&	 -748255	 &	-748255	&	-748255	&	-748255	&	-748255	&	 -748255	\\
scpe2	&	50	&	500	&	-	&	-748255	&	-748255	&	-748255	&	-748255	&	-748255	&	 -748255	&	-748255	&	 -748255	&	-748255	&	-748255	&	-748255	&	-748255	\\
%scpe3	&	50	&	500	&	0	&	-748255	&	-748255	&	-748255	&	-748255	&	-748255	&	 -748255	&	-748255	&	 -748255	&	-748255	&	-748255	&	-748255	&	-748255	\\
%scpe4	&	50	&	500	&	0	&	-748255	&	-748255	&	-748255	&	-748255	&	-748255	&	 -748255	&	-748255	&	 -748255	&	-748255	&	-748255	&	-748255	&	-748255	\\
%scpe5	&	50	&	500	&	0	&	-748255	&	-748255	&	-748255	&	-748255	&	-748255	&	 -748255	&	-748255	&	 -748255	&	-748255	&	-748255	&	-748255	&	-748255	\\
scpcyc06	&	240	&	192	&	-110159	&	-110159	&	-110159	&	-110159	&	-110159	&	 -110159	&	-110159	&	 -110159	&	-110159	&	-110159	&	-110159	&	-110159	&	 -110159	\\
scpcyc07	&	672	&	448	&	-	&	-600222	&	-600222	&	-600222	&	-600222	&	 -600222	&	-600222	&	 -600222	 &	-600222	&	-600222	&	-600222	&	-600222	&	 -600222	\\
scpclr10	&	511	&	210	&	-132570	&	-132570	&	-132570	&	-132570	&	-132570	&	 -132570	&	-132570	&	 -132570	&	-132570	&	-132570	&	-132570	&	-132570	&	 -132570	\\
scpclr11	&	1023	&	330	&	-	&	-325944	&	-325944	&	-325944	&	-325944	&	 -325944	&	-325944	&	 -325944	&	-325944	&	-325944	&	-325944	&	-325944	&	 -325944	\\
scpclr12	&	2047	&	495	&	-	&	-737416	&	-737416	&	-737416	&	-737416	&	 -737416	&	-737416	&	 -737416	&	-737416	&	-737416	&	-737416	&	-737416	&	 -737416	\\
scpclr13	&	4095	&	715	&	-	&	-1527286	&	-1527286	&	-1527286	&	 -1527286	&	-1527286	 &	 -1527286	&	-1527286	&	-1527286	&	-1527286	&	 -1527286	&	-1527286	&	 -1527286	 \\
scp41	&	200	&	1000	&	-	&	-2960512	&	-2960512	&	-2960512	&	 -2960512	&	-2960512	&	 -2960512	&	-2960512	&	-2960512	&	-2960512	&	 -2960512	&	-2960512	&	-2960512	 \\

 \midrule
 \multicolumn{16}{@{}c@{}}{GUROBI}\\ \cmidrule[1.2pt](lr){1-16}
qsc-m50n100	&	50	&	100	&	-30166	&	-30166	&	-30166	&	-30166	&	-30166	&	 -30166	&	-30166	&	 -30166	&	 -30166	&	-30166	&	-30166	&	-30166	&	-30166	 \\
qsc-m50n200	&	50	&	200	&	-119683	&	-119683	&	-119683	&	-119683	&	-119683	&	 -119683	&	-119683	&	 -119683	&	-119683	&	-119683	&	-119683	&	-119683	&	 -119683	\\
qsc-m50n300	&	50	&	300	&	-271725	&	-271725	&	-271725	&	-271725	&	-271725	&	 -271725	&	-271725	&	 -271725	&	-271725	&	-271725	&	-271725	&	-271725	&	 -271725	\\
qsc-m50n350	&	50	&	350	&	-365934	&	-365934	&	-365934	&	-365934	&	-365934	&	 -365934	&	-365934	&	 -365934	&	-365934	&	-365934	&	-365934	&	-365934	&	 -365934	\\
scpe1	&	50	&	500	&	-748255	&	-748255	&	-748255	&	-748255	&	-748255	&	 -748255	&	-748255	&	 -748255	 &	-748255	&	-748255	&	-748255	&	-748255	&	 -748255	\\
scpe2	&	50	&	500	&	-	&	-748255	&	-748255	&	-748255	&	-748255	&	-748255	&	 -748255	&	-748255	&	 -748255	&	-748255	&	-748255	&	-748255	&	-748255	\\
scpcyc06	&	240	&	192	&	-110159	&	-110159	&	-110159	&	-110159	&	-110159	&	 -110159	&	-110159	&	 -110159	&	-110159	&	-110159	&	-110159	&	-110159	&	 -110159	\\
scpcyc07	&	672	&	448	&	-	&	-600222	&	-600222	&	-600222	&	-600222	&	 -600222	&	-600222	&	 -600222	 &	-600222	&	-600222	&	-600222	&	-600222	&	 -600222	\\
scpclr10	&	511	&	210	&	-	&	-132570	&	-132570	&	-132570	&	-132570	&	 -132570	&	-132570	&	 -132570	 &	-132570	&	-132570	&	-132570	&	-132570	&	 -132570	\\
scpclr11	&	1023	&	330	&	-	&	-325944	&	-325944	&	-325944	&	-325944	&	 -325944	&	-325944	&	 -325944	&	-325944	&	-325944	&	-325944	&	-325944	&	 -325944	\\
scpclr12	&	2047	&	495	&	-	&	-737416	&	-737416	&	-737416	&	-737416	&	 -737416	&	-737416	&	 -737416	&	-737416	&	-737416	&	-737416	&	-737416	&	 -737416	\\
scpclr13	&	4095	&	715	&	-	&	-1527286	&	-1527286	&	-1527286	&	 -1527286	&	-1527286	 &	 -1527286	&	-1527286	&	-1527286	&	-1527286	&	 -1527286	&	-1527286	&	 -1527286	\\
scp41	&	200	&	1000	&	-	&	-2960512	&	-2960512	&	-2960512	&	 -2960512	&	-2960512	&	 -2960512	&	-2960512	&	-2960512	&	-2960512	&	 -2960512	&	-2960512	&	-2960512	 \\

 \bottomrule[1.5pt]
 \end{tabular}
\begin{tabular}{@{} l l c c |c c c c c c |c c c c c c@{}} \toprule[1.5pt]
  & &  & Opt & \multicolumn{5}{@{}c@{}}{30 Minutes} & \multicolumn{5}{@{}c@{}}{15 Minutes}  \\
\cmidrule[1.2pt](lr){5-10} \cmidrule[1.2pt](lr){11-16} \multirow{3}[3]{*}{problem}  & \multicolumn{2}{@{}c@{}}{size}& val & ORG & CNX & CNV & SYM & SYMI & UT & ORG & CNX & CNV & SYM  & SYMI & UT\\

 \cmidrule[1.2pt](lr){2-3}   &	\multirow{2}{*}{m} & \multirow{2}{*}{n}  &  & \multirow{2}{*}{val} & \multirow{2}{*}{val}  &\multirow{2}{*}{val}  &\multirow{2}{*}{val}  &\multirow{2}{*}{val} & \multirow{2}{*}{val} & \multirow{2}{*}{val}  &\multirow{2}{*}{val}  &\multirow{2}{*}{val}  &\multirow{2}{*}{val}  &\multirow{2}{*}{val}  &\multirow{2}{*}{val}\\
& & & & & & & & & & & & & & & \\ \midrule

\multicolumn{16}{@{}c@{}}{CPLEX}\\ \cmidrule[1.2pt](lr){1-16}
qsc-m50n100	&	50	&	100	&	-	&	\textbf{0}	&	\textbf{0}	&	\textbf{0}	&	 \textbf{0}	&	\textbf{0}	&	 \textbf{0}	&	\textbf{0}	&	\textbf{0}	&	\textbf{0}	&	 \textbf{0}	&	\textbf{0}	&	\textbf{0}	\\
qsc-m50n200	&	50	&	200	&	-	&	-34	&	-32	&	-32	&	\textbf{-35}	&	-32	&	 \textbf{-35}	&	-34	&	 -29	 &	\textbf{-35}	&	\textbf{-35}	&	-29	&	 \textbf{-35}	\\
qsc-m50n300	&	50	&	300	&	-	&	\textbf{-77}	&	\textbf{-77}	 &	\textbf{-77}	 &	-48	&	 \textbf{-77}	 &	 -48	&	\textbf{-77}	&	\textbf{-77}	&	\textbf{-77}	 &	-48	&	\textbf{-77}	&	 -48	\\
qsc-m50n350	&	50	&	350	&	-	& -119	&	-118	&	-118	&	-143	&	-118	&	 \textbf{-149}	&	 \textbf{-119}	&	-118	&	-118	&	\textbf{-119}	&	-118	&	 \textbf{-119}	\\
scpe1	&	50	&	500	&	-	&	\textbf{-183}	&	-182	&	-182	&	-176	&	 -182	&	-175	&	 -145	 &	 -121	&	-140	&	-149	&	-137	&	 \textbf{-179}	\\
scpe2	&	50	&	500	&	-	&	-165	&	-171	&	-173	&	\textbf{-188}	&	 -173	&	\textbf{-188}	 &	 -119	&	-107	&	-135	&	\textbf{-147}	&	-127	 &	\textbf{-147}	\\
scpcyc06 &	240	&	192	&	-	&	\textbf{6341}	&	6473	&	6488	&	6369	&	 6488	&	6369	&	 \textbf{6341}	&	6473	&	6488	&	6427	&	6488	&	 6504	\\
scpcyc07 &	672	&	448	&	-	&	\textbf{45246}	&	45821	&	46106	&	45237	&	 46552	&	44578	&	46611	 &	 47079	&	46106	&	\textbf{45533}	&	47300	&	 45670	\\
scpclr10	&	511	&	210	&	-	&	\textbf{724}	&	857	&	856	&	852	&	855	&	 852	&	\textbf{724}	&	 857	&	857	&	873	&	857	&	852	\\
scpclr11	&	1023	&	330	&	-	&	\textbf{720}	&	798	&	804	&	924	&	798	&	 913	&	\textbf{773}	 &	 804	&	804	&	924	&	895	&	924	\\
scpclr12	&	2047	&	495	&	-	&	\textbf{766}	&	\textbf{766}	&	 \textbf{766}	&	\textbf{766}	 &	 \textbf{766}	&	\textbf{766}	&	\textbf{766}	 &	\textbf{766}	&	\textbf{766}	&	\textbf{766}	 &	 \textbf{766}	&	 \textbf{766}	\\
scpclr13 &	4095 &	715	&	-	&	1200	&	1200	&	1200	&	\textbf{1123}	&	 1200	&	\textbf{1123}	 &	 \textbf{1200}	&	\textbf{1200}	&	\textbf{1200}	&	 1254	&	\textbf{1200}	&	1254	\\
scp41	& 200	&	1000 &	-	&	\textbf{4989}	&	4996	&	4996	&	5143	&	 4996	&	5143	&	 \textbf{4989}	&	4996	&	4996	&	5143	&	4996	&	 5143	\\

 \midrule
 \multicolumn{16}{@{}c@{}}{GUROBI}\\ \cmidrule[1.2pt](lr){1-16}
qsc-m50n100	&	50	&	100	&	-	&	\textbf{0}	&	\textbf{0}	&	\textbf{0}	&	 \textbf{0}	&	\textbf{0}	&	 \textbf{0}	&	\textbf{0}	&	\textbf{0}	&	\textbf{0}	&	 \textbf{0}	&	\textbf{0}	&	\textbf{0}	\\
qsc-m50n200	&	50	&	200	&	-	&	-17	&	-17	&	\textbf{-28}	&	-17	&	-17	&	 -17	&	-17	&	-17	&	 \textbf{-28}	&	-17	&	-17	&	-17	\\
qsc-m50n300	&	50	&	300	&	-	&	-46	&	-46	&	\textbf{-62	} &	\textbf{-62	}	&	 -46	&	\textbf{-62	}	&	 -46	&	-46	&	\textbf{-62	}	&	\textbf{-62	}	&	-46	&	 \textbf{-62	}	\\
qsc-m50n350	&	50	&	350	&	-	&	-90	&	-90	&	\textbf{-132}	&	-87	&	-90	&	 -87	&	-90	&	-90	&	 \textbf{-128}	&	-87	&	-90	&	-87	\\
scpe1	&	50	&	500	&	-	&	-174	&	-174	&	\textbf{-187}	&	-186	&	 -174	&	-186	&	 -174	 &	 -174	&	\textbf{-187}	&	-186	&	-174	&	 -186	\\
scpe2	&	50	&	500	&	-	&	-163	&	-163	&	\textbf{-165}	&	-164	&	 -163	&	-164	&	 -141	 &	 -141	&	\textbf{-165}	&	-164	&	-141	&	 -164	\\
scpcyc06	&	240	&	192	&	-	&	6681	&	6681	&	\textbf{6271}	&	6807	&	 6681	&	6807	&	 6681	 &	6681	&	\textbf{6271}	&	6837	&	6681	&	 6837	\\
scpcyc07	&	672	&	448	&	-	&	47709	&	47709	&	44527	&	\textbf{44410}	&	 \textbf{44410}	&	 \textbf{44410}	&	47709	&	47709	&	44527	&	\textbf{44410}	&	 47709	&	\textbf{44410}	\\
scpclr10	&	511	&	210	&	-	&	\textbf{824}	&	\textbf{824}	&	839	&	839	&	 \textbf{824}	&	 839	 &	 \textbf{827}	&	\textbf{827}	&	839	&	839	&	 \textbf{827}	&	839	\\
scpclr11	&	1023	&	330	&	-	&	978	&	978	&	878	&	\textbf{865}	&	978	&	 \textbf{865}	&	 \textbf{978}	&	\textbf{978}	&	984	&	1000	&	\textbf{978}	 &	1000	\\
scpclr12	&	2047	&	495	&	-	&	900	&	900	&	1010	&	\textbf{742}	&	 900	&	\textbf{742}	&	 900	&	900	&	1010	&	\textbf{742}	&	900	&	 \textbf{742}	\\
scpclr13	&	4095	&	715	&	-	&	1094	&	1094	&	1212	&	\textbf{990}	 &	1094	&	 \textbf{990}	 &	1094	&	1094	&	1223	&	\textbf{1043}	&	 1094	&	\textbf{1043}	\\
scp41	&	200	&	1000	&	-	&	4986	&	4986	&	4736	&	\textbf{4728}	&	 4986	&	 \textbf{4728}	&	 4986	&	4986	&	4880	&	\textbf{4869}	&	4986	 &	\textbf{4869}	\\

 \bottomrule[1.5pt]
 \end{tabular}
\begin{tabular}{@{} l l c c |c c c c c c |c c c c c c@{}} \toprule[1.5pt]
  & &  & Opt & \multicolumn{5}{@{}c@{}}{30 Minutes} & \multicolumn{5}{@{}c@{}}{15 Minutes}  \\
\cmidrule[1.2pt](lr){5-10} \cmidrule[1.2pt](lr){11-16} \multirow{3}[3]{*}{problem}  & \multicolumn{2}{@{}c@{}}{size}& Sol & ORIG & CNX & CNV & SYM & SYMI & UT & ORIG & CNX & CNV & SYM  & SYMI & UT\\

 \cmidrule[1.2pt](lr){2-3}   &	\multirow{2}{*}{m} & \multirow{2}{*}{n}  &  & \multirow{2}{*}{Sol} & \multirow{2}{*}{Sol}  &\multirow{2}{*}{Sol}  &\multirow{2}{*}{Sol}  &\multirow{2}{*}{Sol} & \multirow{2}{*}{Sol} & \multirow{2}{*}{Sol}  &\multirow{2}{*}{Sol}  &\multirow{2}{*}{Sol}  &\multirow{2}{*}{Sol}  &\multirow{2}{*}{Sol}  &\multirow{2}{*}{Sol}\\
& & & & & & & & & & & & & & & \\ \midrule

\multicolumn{16}{@{}c@{}}{CPLEX}\\ \cmidrule[1.2pt](lr){1-16}
qsc-m50n100	&	50	&	100	&	0	&	-15640	&	-15640	&	-15640	&	-15640	&	-15640	 &	-15640	&	-15640	 &	 -15640	&	-15640	&	-15640	&	-15640	&	-15640	\\
qsc-m50n200	&	50	&	200	&	0	&	-82319	&	-82319	&	-82319	&	-82319	&	-82319	 &	-82319	&	-82319	 &	 -82319	&	-82319	&	-82319	&	-82319	&	-82319	\\
qsc-m50n300	&	50	&	300	&	0	&	-119160	&	-119160	&	-119160	&	-119160	&	 -119160	&	-119160	&	 -119160	 &	-119160	&	-119160	&	-119160	&	-119160	&	 -119160	\\
qsc-m50n350	&	50	&	350	&	0	&	-220928	&	-220928	&	-220928	&	-220928	&	 -220928	&	-220928	&	 -220928	 &	-220928	&	-220928	&	-220928	&	-220928	&	 -220928	\\
scpe1	&	50	&	500	&	0	&	-356388	&	-356388	&	-356388	&	-356388	&	-356388	&	 -356388	&	-356388	&	 -356388	&	-356388	&	-356388	&	-356388	&	-356388	\\
scpe2	&	50	&	500	&	0	&	-356388	&	-356388	&	-356388	&	-356388	&	-356388	&	 -356388	&	-356388	&	 -356388	&	-356388	&	-356388	&	-356388	&	-356388	\\
scpcyc06	&	240	&	192	&	0	&	-58536	&	-58536	&	-58536	&	-58536	&	-58536	 &	-58536	&	-58536	 &	 -58536	&	-58536	&	-58536	&	-58536	&	-58536	\\
scpcyc07	&	672	&	448	&	0	&	-324530	&	-324530	&	-324529	&	-324530	&	 -324530	&	-324530	&	 -324530	 &	-324530	&	-324529	&	-324530	&	-324530	&	 -324530	\\
scpclr10	&	511	&	210	&	0	&	-89919	&	-89919	&	-89919	&	-89919	&	-89919	 &	-89919	&	-89919	 &	 -89919	&	-89919	&	-89919	&	-89919	&	-89919	\\
scpclr11	&	1023	&	330	&	0	&	-147354	&	-147354	&	-147354	&	-147354	&	 -147354	&	-147354	&	 -147354	&	-147354	&	-147354	&	-147354	&	-147354	&	 -147354	\\
scpclr12	&	2047	&	495	&	0	&	-350754	&	-350754	&	-350754	&	-350754	&	 -350754	&	-350754	&	 -350754	&	-350754	&	-350754	&	-350754	&	-350754	&	 -350754	\\
scpclr13	&	4095	&	715	&	0	&	-671790	&	-671789	&	-671790	&	-671789	&	 -671789	&	-671789	&	 -671790	&	-671789	&	-671790	&	-671789	&	-671789	&	 -671789	\\
scp41	&	200	&	1000	&	0	&	-1556808	&	-1556808	&	-1556808	&	 -1556808	&	-1556808	&	 -1556808	&	-1556808	&	-1556808	&	-1556808	&	 -1556808	&	-1556808	&	-1556808	\\

 \midrule
 \multicolumn{16}{@{}c@{}}{GUROBI}\\ \cmidrule[1.2pt](lr){1-16}
							
qsc-m50n100	&	50	&	100	&	0	&	-15640	&	-15640	&	-15640	&	-15640	&	-15640	 &	-15640	&	-15640	 &	 -15640	&	-15640	&	-15640	&	-15640	&	-15640	\\
qsc-m50n200	&	50	&	200	&	0	&	-82319	&	-82319	&	-82319	&	-82319	&	-82319	 &	-82319	&	-82319	 &	 -82319	&	-82319	&	-82319	&	-82319	&	-82319	\\
qsc-m50n300	&	50	&	300	&	0	&	-119160	&	-119160	&	-119160	&	-119160	&	 -119160	&	-119160	&	 -119160	 &	-119160	&	-119160	&	-119160	&	-119160	&	 -119160	\\
qsc-m50n350	&	50	&	350	&	0	&	-220928	&	-220928	&	-220928	&	-220928	&	 -220928	&	-220928	&	 -220928	 &	-220928	&	-220928	&	-220928	&	-220928	&	 -220928	\\
scpe1	&	50	&	500	&	0	&	-356388	&	-356388	&	-356388	&	-356388	&	-356388	&	 -356388	&	-356388	&	 -356388	&	-356388	&	-356388	&	-356388	&	-356388	\\
scpe2	&	50	&	500	&	0	&	-356388	&	-356388	&	-356388	&	-356388	&	-356388	&	 -356388	&	-356388	&	 -356388	&	-356388	&	-356388	&	-356388	&	-356388	\\
scpcyc06	&	240	&	192	&	0	&	-58536	&	-58536	&	-58536	&	-58536	&	-58536	 &	-58536	&	-58536	 &	 -58536	&	-58536	&	-58536	&	-58536	&	-58536	\\
scpcyc07	&	672	&	448	&	0	&	-324530	&	-324530	&	-324529	&	-324530	&	 -324530	&	-324530	&	 -324530	 &	-324530	&	-324529	&	-324530	&	-324530	&	 -324530	\\
scpclr10	&	511	&	210	&	0	&	-89919	&	-89919	&	-89919	&	-89919	&	-89919	 &	-89919	&	-89919	 &	 -89919	&	-89919	&	-89919	&	-89919	&	-89919	\\
scpclr11	&	1023	&	330	&	0	&	-147354	&	-147354	&	-147354	&	-147354	&	 -147354	&	-147354	&	 -147354	&	-147354	&	-147354	&	-147354	&	-147354	&	 -147354	\\
scpclr12	&	2047	&	495	&	0	&	-350754	&	-350754	&	-350754	&	-350754	&	 -350754	&	-350754	&	 -350754	&	-350754	&	-350754	&	-350754	&	-350754	&	 -350754	\\
scpclr13	&	4095	&	715	&	0	&	-671790	&	-671789	&	-671790	&	-671789	&	 -671789	&	-671789	&	 -671790	&	-671789	&	-671790	&	-671789	&	-671789	&	 -671789	\\
scp41	&	200	&	1000	&	0	&	-1556808	&	-1556808	&	-1556808	&	 -1556808	&	-1556808	&	 -1556808	&	-1556808	&	-1556808	&	-1556808	&	 -1556808	&	-1556808	&	-1556808	\\

 \bottomrule[1.5pt]
 \end{tabular}
\begin{tabular}{@{} l l c c |c c c c c c |c c c c c c@{}} \toprule[1.5pt]
  & &  & Opt & \multicolumn{5}{@{}c@{}}{30 Minutes} & \multicolumn{5}{@{}c@{}}{15 Minutes}  \\
\cmidrule[1.2pt](lr){5-10} \cmidrule[1.2pt](lr){11-16} \multirow{3}[3]{*}{problem}  & \multicolumn{2}{@{}c@{}}{size}& Sol & ORIG & CNX & CNV & SYM & SYMI & UT & ORIG & CNX & CNV & SYM  & SYMI & UT\\

 \cmidrule[1.2pt](lr){2-3}   &	\multirow{2}{*}{m} & \multirow{2}{*}{n}  &  & \multirow{2}{*}{Sol} & \multirow{2}{*}{Sol}  &\multirow{2}{*}{Sol}  &\multirow{2}{*}{Sol}  &\multirow{2}{*}{Sol} & \multirow{2}{*}{Sol} & \multirow{2}{*}{Sol}  &\multirow{2}{*}{Sol}  &\multirow{2}{*}{Sol}  &\multirow{2}{*}{Sol}  &\multirow{2}{*}{Sol}  &\multirow{2}{*}{Sol}\\
& & & & & & & & & & & & & & & \\ \midrule

\multicolumn{16}{@{}c@{}}{CPLEX}\\ \cmidrule[1.2pt](lr){1-16}
qsc-m50n100	&	50	&	100	&	-17694	&	-17694	&	-17694	&	-17694	&	-17694	&	-17694	 &	-17694	&	-17694	 &	 -17694	&	-17694	&	-17694	&	-17694	&	-17694	\\
qsc-m50n200	&	50	&	200	&	-50658	&	-50658	&	-50658	&	-50658	&	-50658	&	-50658	 &	-50658	&	-50658	 &	 -50658	&	-50658	&	-50658	&	-50658	&	-50658	\\
qsc-m50n300	&	50	&	300	&	-127866	&	-127866	&	-127866	&	-127867	&	-127866	&	 -127866	&	-127866	&	 -127866	&	-127866	&	-127867	&	-127866	&	-127866	&	 -127866	\\
qsc-m50n350	&	50	&	350	&	-221561	&	-221561	&	-221561	&	-221561	&	-221561	&	 -221561	&	-221561	&	 -221561	&	-221561	&	-221561	&	-221561	&	-221561	&	 -221561	\\
scpe1	&	50	&	500	&	-371372	&	-371372	&	-371372	&	-371372	&	-371372	&	-371372	&	 -371372	&	-371372	&	 -371372	&	-371372	&	-371372	&	-371372	&	-371372	\\
scpe2	&	50	&	500	&	-	&	-371372	&	-371372	&	-371372	&	-371372	&	-371372	&	 -371372	&	-371372	&	 -371372	&	-371372	&	-371372	&	-371372	&	-371372	\\
scpcyc06	&	240	&	192	&	-54680	&	-54680	&	-54680	&	-54680	&	-54680	&	-54680	 &	-54680	&	-54680	 &	 -54680	&	-54680	&	-54680	&	-54680	&	-54680	\\
scpcyc07	&	672	&	448	&	-	&	-276369	&	-276369	&	-276369	&	-276369	&	 -276369	&	-276369	&	 -276369	 &	-276369	&	-276369	&	-276369	&	-276369	&	 -276369	\\
scpclr10	&	511	&	210	&	-70704	&	-70704	&	-70704	&	-70704	&	-70704	&	-70704	 &	-70704	&	-70704	 &	 -70704	&	-70704	&	-70704	&	-70704	&	-70704	\\
scpclr11	&	1023	&	330	&	-	&	-132663	&	-132663	&	-132663	&	-132663	&	 -132663	&	-132663	&	 -132663	&	-132663	&	-132663	&	-132663	&	-132663	&	 -132663	\\
scpclr12	&	2047	&	495	&	-	&	-341298	&	-341298	&	-341298	&	-341298	&	 -341298	&	-341298	&	 -341298	&	-341298	&	-341298	&	-341298	&	-341298	&	 -341298	\\
scpclr13	&	4095	&	715	&	-	&	-898565	&	-898565	&	-898565	&	-898565	&	 -898565	&	-898565	&	 -898565	&	-898565	&	-898565	&	-898565	&	-898565	&	 -898565	\\
scp41	&	200	&	1000	&	-	&	-1598665	&	-1598665	&	-1598665	&	 -1598664	&	-1598664	&	 -1598664	&	-1598665	&	-1598665	&	-1598665	&	 -1598664	&	-1598657	&	-1598664	\\

 \midrule
 \multicolumn{16}{@{}c@{}}{GUROBI}\\ \cmidrule[1.2pt](lr){1-16}
qsc-m50n100	&	50	&	100	&	-17694	&	-17694	&	-17694	&	-17694	&	-17694	&	-17694	 &	-17694	&	-17694	 &	 -17694	&	-17694	&	-17694	&	-17694	&	-17694	\\
qsc-m50n200	&	50	&	200	&	-50658	&	-50658	&	-50658	&	-50658	&	-50658	&	-50658	 &	-50658	&	-50658	 &	 -50658	&	-50658	&	-50658	&	-50658	&	-50658	\\
qsc-m50n300	&	50	&	300	&	-127866	&	-127866	&	-127866	&	-127867	&	-127866	&	 -127866	&	-127866	&	 -127866	&	-127866	&	-127867	&	-127866	&	-127866	&	 -127866	\\
qsc-m50n350	&	50	&	350	&	-221561	&	-221561	&	-221561	&	-221561	&	-221561	&	 -221561	&	-221561	&	 -221561	&	-221561	&	-221561	&	-221561	&	-221561	&	 -221561	\\
scpe1	&	50	&	500	&	-371372	&	-371372	&	-371372	&	-371372	&	-371372	&	-371372	&	 -371372	&	-371372	&	 -371372	&	-371372	&	-371372	&	-371372	&	-371372	\\
scpe2	&	50	&	500	&	-	&	-371372	&	-371372	&	-371372	&	-371372	&	-371372	&	 -371372	&	-371372	&	 -371372	&	-371372	&	-371372	&	-371372	&	-371372	\\
scpcyc06	&	240	&	192	&	-54680	&	-54680	&	-54680	&	-54680	&	-54680	&	-54680	 &	-54680	&	-54680	 &	 -54680	&	-54680	&	-54680	&	-54680	&	-54680	\\
scpcyc07	&	672	&	448	&	-	&	-276369	&	-276369	&	-276369	&	-276369	&	 -276369	&	-276369	&	 -276369	 &	-276369	&	-276369	&	-276369	&	-276369	&	 -276369	\\
scpclr10	&	511	&	210	&	-70704	&	-70704	&	-70704	&	-70704	&	-70704	&	-70704	 &	-70704	&	-70704	 &	 -70704	&	-70704	&	-70704	&	-70704	&	-70704	\\
scpclr11	&	1023	&	330	&	-	&	-132663	&	-132663	&	-132663	&	-132663	&	 -132663	&	-132663	&	 -132663	&	-132663	&	-132663	&	-132663	&	-132663	&	 -132663	\\
scpclr12	&	2047	&	495	&	-	&	-341298	&	-341298	&	-341298	&	-341298	&	 -341298	&	-341298	&	 -341298	&	-341298	&	-341298	&	-341298	&	-341298	&	 -341298	\\
scpclr13	&	4095	&	715	&	-	&	-898565	&	-898565	&	-898565	&	-898565	&	 -898565	&	-898565	&	 -898565	&	-898565	&	-898565	&	-898565	&	-898565	&	 -898565	\\
scp41	&	200	&	1000	&	-	&	-1598665	&	-1598665	&	-1598665	&	 -1598664	&	-1598664	&	 -1598664	&	-1598665	&	-1598665	&	-1598665	&	 -1598664	&	-1598657	&	-1598664	\\

 \bottomrule[1.5pt]
 \end{tabular}

==> (inline-2) <==
\begin{tabular}{@{} l l c c | c c c | c c c | c c c    @{}} \toprule[1.5pt]
\multirow{3}[3]{*}{problem}  & \multicolumn{2}{@{}c@{}}{size}& Opt & \multicolumn{3}{@{}c@{}}{NLB time} &  \multicolumn{3}{@{}c@{}}{NLBRelax time} &  \multicolumn{3}{@{}c@{}}{INLBRelax time}  \\
 \cmidrule[1.2pt](lr){2-3}   \cmidrule[1.2pt](lr){5-7}   \cmidrule[1.2pt](lr){8-10}   \cmidrule[1.2pt](lr){11-13}  &	 m & n & val & min & max & avg  & min & max & avg  & min & max  & avg \\
 %& & & & & &  & & & & & & & & & & \\
 \midrule
 \multicolumn{13}{@{}c@{}}{Q non-negative in  [5,10]}\\ \cmidrule[1.2pt](lr){1-13}																		 qsc-m5n20	&	5	&	20	&	61	&	1063	&	4501	&	2227.00	&	578	&	1595	&	1125.33	&	1140	&	1672	 &	1315.00	\\
qsc-m5n30	&	5	&	30	&	27	&	1063	&	4095	&	2841.67	&	797	&	1594	&	1333.50	&	1031	&	1703	 &	1549.67	\\
qsc-m10n20	&	10	&	20	&	115	&	532	&	3657	&	1430.00	&	531	&	1562	&	1023.33	&	938	&	1766	&	 1138.17	\\
qsc-m10n30	&	10	&	30	&	56	&	1782	&	6345	&	3487.50	&	765	&	2126	&	1505.33	&	1453	&	2237	 &	1784.33	\\
qsc-m10n40	&	10	&	40	&	60	&	2500	&	7438	&	5293.17	&	1016	&	2532	&	1956.17	&	2015	&	 2734	&	2292.33	\\
qsc-m10n50	&	10	&	50	&	99	&	2969	&	7360	&	5276.50	&	1016	&	2610	&	2034.33	&	1172	&	 2813	&	2437.67	\\
qsc-m15n20	&	15	&	20	&	99	&	1532	&	3828	&	2841.67	&	516	&	1563	&	1023.67	&	1047	&	1625	 &	1255.00	\\
qsc-m15n30	&	15	&	30	&	125	&	1828	&	5220	&	3375.17	&	766	&	2125	&	1482.17	&	1531	&	2251	 &	1737.17	\\
qsc-m15n40	&	15	&	40	&	164	&	2375	&	7629	&	4717.67	&	1047	&	2595	&	1969.67	&	1954	&	 2766	&	2266.00	\\
qsc-m15n50	&	15	&	50	&	108	&	2656	&	7814	&	5383.67	&	1141	&	2579	&	2073.17	&	1156	&	 2766	&	2406.33	\\
qsc-m20n20	&	20	&	20	&	114	&	1172	&	4391	&	2466.50	&	516	&	1579	&	1039.67	&	1047	&	1640	 &	1226.33	\\
qsc-m20n30	&	20	&	30	&	175	&	1703	&	5767	&	3620.33	&	766	&	2078	&	1476.67	&	1500	&	2203	 &	1713.50	\\
qsc-m20n40	&	20	&	40	&	166	&	2563	&	8424	&	5188.50	&	1046	&	2657	&	1951.17	&	2016	&	 2829	&	2248.33	\\
qsc-m20n50	&	20	&	50	&	104	&	2641	&	9190	&	6090.00	&	1078	&	2609	&	2073.17	&	1156	&	 2782	&	2427.33	\\
qsc-m25n20	&	25	&	20	&	250	&	1188	&	6970	&	2867.67	&	532	&	2078	&	1128.00	&	1031	&	2282	 &	1323.00	\\
qsc-m25n40	&	25	&	40	&	174	&	2875	&	7017	&	5521.83	&	1062	&	2563	&	1940.33	&	2000	&	 2672	&	2294.50	\\
qsc-m25n50	&	25	&	50	&	235	&	2876	&	6455	&	4675.50	&	1094	&	2641	&	2089.83	&	1159	&	 2720	&	2373.50	\\
qsc-m30n20	&	30	&	20	&	245	&	1454	&	6580	&	3037.50	&	547	&	2141	&	1166.67	&	1079	&	2251	 &	1351.83	\\
qsc-m30n40	&	30	&	40	&	175	&	2485	&	6485	&	4997.60	&	1062	&	2188	&	1881.60	&	1984	&	 2282	&	2209.60	\\

qsc-m30n50	&	30	&	50	&	329	&	2274	&	7489	&	5469.4	 &	768	&	1864	&	 1515	&	1577	&	 2031	 &	1816.2	\\														
qsc-m30n100	&	30	&	100	&	326	&	4420	&	16183	&	12113.2	 &	1847	&	3717	 &	3152.6	&	3256	 &	 4104	&	3742.6	 \\													
qsc-m40n100	&	40	&	100	&	256	&	4271	&	18568	&	13553.2	 &	1803	&	3706	 &	3233.8	&	3596	 &	 4167	&	3926.4	 \\													
qsc-m40n150	&	40	&	150	&	257	&	6684	&	29523	&	19968	 &	2689	&	5580	 &	4675.6	&	5116	 &	 5775	&	5497.2	 \\													
qsc-m40n200	&	40	&	200	&	233	&	8731	&	38448	&	28272.2	 &	3727	&	7635	 &	6285.8	&	6222	 &	 7933	&	7342.8	 \\													
qsc-m40n250	&	40	&	250	&	152	&	10029	&	51777	&	37871.4	 &	4254	&	8771	 &	7496.2	&	8295	 &	 9419	&	8959.6	 \\													
qsc-m50n100	&	50	&	100	&	331	&	4228	&	18154	&	13232.8	 &	1660	&	3710	 &	3075	&	3411	 &	 4234	&	3809.8	 \\													
qsc-m50n200	&	50	&	200	&	341	&	8739	&	41896	&	30547	 &	3564	&	7248	 &	6174.4	&	6236	 &	 7790	&	7253.4	 \\													
qsc-m50n300	&	50	&	300	&	264	&	11361	&	44907	&	33581.2	 &	5325	&	10610	 &	9329.4	&	9672	 &	 11123	&	10658.4	 \\													
qsc-m50n350	&	50	&	350	&	239	&	17216	&	100943	&	75059	 &	6928	&	13309	 &	11439.6	&	11202	 &	 14580	&	13460.8	 \\													
scpe1	&	50	&	500	&	-	&	23638	&	238170	&	165534.4	 &	10422	&	21579	 &	17842	&	16708	 &	 22326	&	20863	 \\													

\bottomrule[1.5pt]
 \end{tabular}
\begin{tabular}{@{} l l c c | c c c | c c c | c c c    @{}} \toprule[1.5pt]
\multirow{3}[3]{*}{problem}  & \multicolumn{2}{@{}c@{}}{size}& Opt & \multicolumn{3}{@{}c@{}}{NLB time} &  \multicolumn{3}{@{}c@{}}{NLBRelax time} &  \multicolumn{3}{@{}c@{}}{INLBRelax time}  \\
 \cmidrule[1.2pt](lr){2-3}   \cmidrule[1.2pt](lr){5-7}   \cmidrule[1.2pt](lr){8-10}   \cmidrule[1.2pt](lr){11-13}  &	 m & n & val & min & max & avg  & min & max & avg  & min & max  & avg \\
 %& & & & & &  & & & & & & & & & & \\
 \midrule

 \multicolumn{13}{@{}c@{}}{Q positive semidefinite B in  [-5,5]}\\ \cmidrule[1.2pt](lr){1-13}
qsc-m5n20	&	5	&	20	&	4	&	547	&	1187	&	1031.33	&	500	&	1003	&	883.33	&	938	&	1031	&	 987.00	\\
qsc-m5n30	&	5	&	30	&	3	&	797	&	1735	&	1487.33	&	687	&	1468	&	1242.00	&	1297	&	1391	&	 1346.50	\\
qsc-m10n20	&	10	&	20	&	5	&	515	&	1047	&	945.17	&	438	&	891	&	812.83	&	875	&	891	&	880.33	\\
qsc-m10n30	&	10	&	30	&	3	&	750	&	1578	&	1388.17	&	656	&	1344	&	1211.00	&	1313	&	1344	&	 1328.17	\\
qsc-m10n40	&	10	&	40	&	3	&	984	&	2031	&	1828.17	&	938	&	1922	&	1734.67	&	1797	&	1922	&	 1893.67	\\
qsc-m10n50	&	10	&	50	&	4	&	1203	&	2532	&	2226.83	&	1079	&	2172	&	1979.50	&	2141	&	 2187	&	2166.67	\\
qsc-m15n20	&	15	&	20	&	4	&	515	&	1047	&	934.83	&	454	&	922	&	818.17	&	844	&	923	&	891.33	\\
qsc-m15n30	&	15	&	30	&	5	&	751	&	1547	&	1378.17	&	687	&	1344	&	1224.33	&	1329	&	1346	&	 1339.33	\\
qsc-m15n40	&	15	&	40	&	5	&	1016	&	2031	&	1830.83	&	875	&	1766	&	1602.00	&	1687	&	1781	 &	1752.50	\\
qsc-m15n50	&	15	&	50	&	4	&	1234	&	2516	&	2255.17	&	1157	&	2344	&	2117.50	&	2219	&	 2360	&	2333.67	\\
qsc-m20n20	&	20	&	20	&	7	&	516	&	1032	&	940.50	&	437	&	907	&	820.33	&	890	&	906	&	895.67	\\
qsc-m20n30	&	20	&	30	&	6	&	750	&	1563	&	1372.50	&	657	&	1328	&	1206.00	&	1312	&	1328	&	 1317.67	\\
qsc-m20n40	&	20	&	40	&	5	&	984	&	2344	&	1864.50	&	875	&	1735	&	1583.67	&	1735	&	1766	&	 1750.33	\\
qsc-m20n50	&	20	&	50	&	4	&	1219	&	2516	&	2268.33	&	1062	&	2203	&	1982.00	&	2156	&	 2344	&	2206.00	\\
qsc-m25n20	&	25	&	20	&	6	&	484	&	1063	&	927.17	&	438	&	922	&	820.33	&	906	&	922	&	909.00	\\
qsc-m25n40	&	25	&	40	&	6	&	985	&	2062	&	1826.00	&	890	&	1797	&	1628.00	&	1766	&	1815	&	 1782.00	\\
qsc-m25n50	&	25	&	50	&	6	&	1266	&	2562	&	2269.17	&	1109	&	2219	&	2010.67	&	2172	&	 2235	&	2206.33	\\
qsc-m30n20	&	30	&	20	&	7	&	531	&	1063	&	955.67	&	453	&	922	&	841.17	&	922	&	953	&	935.17	\\
qsc-m30n40	&	30	&	40	&	6	&	1001	&	2063	&	1867.50	&	968	&	1922	&	1732.00	&	1812	&	1938	 &	1903.50	\\

qsc-m30n50	&	30	&	50	&	7	&	825	&	1720	&	1507	&	 729	&	1476	&	 1301	&	1438	&	 1459	 &	1447.2	\\															
qsc-m30n100	&	30	&	100	&	7	&	4301	&	19752	&	10798.4	 &	1982	&	3445	 &	3100.4	&	3046	 &	 4009	&	3399.2	 \\													
qsc-m40n100	&	40	&	100	&	7	&	3572	&	18032	&	9934	 &	3023	&	5740	 &	4132.6	&	3026	 &	 3266	&	3092.6	 \\													
qsc-m40n150	&	40	&	150	&	7	&	2641	&	33304	&	16842.4	 &	2351	&	14327	 &	7039.6	&	4582	 &	 12554	&	6920.2	 \\													
qsc-m40n200	&	40	&	200	&	6	&	8016	&	38228	&	24456.4	 &	3202	&	9674	 &	6324.2	&	6101	 &	 11138	&	7279.6	 \\													
qsc-m40n250	&	40	&	250	&	5	&	3917	&	39050	&	18973.8	 &	3602	&	10083	 &	7179.6	&	7218	 &	 10365	&	7972.6	 \\													
qsc-m50n100	&	50	&	100	&	8	&	1461	&	3011	&	2631.8	 &	1369	&	2722	 &	2429.2	&	2552	 &	 2984	&	2749.2	 \\													
qsc-m50n200	&	50	&	200	&	8	&	3123	&	6317	&	5631.6	 &	5163	&	5643	 &	5505.6	&	5534	 &	 5695	&	5620	 \\													
qsc-m50n300	&	50	&	300	&	7	&	4917	&	9841	&	8724.8	 &	4328	&	8840	 &	7893.8	&	8709	 &	 8784	&	8745.2	 \\													
qsc-m50n350	&	50	&	350	&	6	&	5747	&	11713	&	10445.2	 &	5251	&	10489	 &	9409.8	&	10351	 &	 10481	&	10413.8	 \\													
scpe1	&	50	&	500	&	5	&	8416	&	17144	&	15244.6	&	 7788	&	15399	&	 13823.6	&	15298	&	 15495	&	15407.2	\\															
%scpe2	&	50	&	500	&	0	&	8491	&	17359	&	15328.8	&	 7758	&	15596	&	 13917.4	&	15368	&	 15746	&	15500.4	\\															
scpcyc06	&	240	&	192	&	60	&	3110	&	6812	&	5720.4	 &	3243	&	6136	 &	5480.2	&	5931	 &	 6158	&	6089.6	 \\													
%scpcyc07	&	672	&	448	&	0	&	14926	&	30492	&	26013.4	 &	7999	&	15719	 &	13916.4	&	15069	 &	 15646	&	15435.8	 \\													
scpclr10	&	511	&	210	&	25	&	4019	&	8033	&	7118	 &	3653	&	7609	 &	6655.8	&	7271	 &	 7436	&	7345.4	 \\													
%scpclr11	&	1023	&	330	&	0	&	8910	&	18459	&	 16135.2	&	8191	&	 16463	&	14706.8	&	 16277	 &	16466	&	 16390.8	\\

\bottomrule[1.5pt]
 \end{tabular}
\begin{tabular}{@{} l l c c | c c c | c c c | c c c    @{}} \toprule[1.5pt]
\multirow{3}[3]{*}{problem}  & \multicolumn{2}{@{}c@{}}{size}& Opt & \multicolumn{3}{@{}c@{}}{NLB time} &  \multicolumn{3}{@{}c@{}}{NLBRelax time} &  \multicolumn{3}{@{}c@{}}{INLBRelax time}  \\
 \cmidrule[1.2pt](lr){2-3}   \cmidrule[1.2pt](lr){5-7}   \cmidrule[1.2pt](lr){8-10}   \cmidrule[1.2pt](lr){11-13}  &	 m & n & val & min & max & avg  & min & max & avg  & min & max  & avg \\
 %& & & & & &  & & & & & & & & & & \\
 \midrule

 \multicolumn{13}{@{}c@{}}{Q non-negative and positive semidefinite B in  [5,15]}\\ \cmidrule[1.2pt](lr){1-13}
qsc-m5n20	&	5	&	20	&	487	&	1032	&	2219	&	1792.50	&	547	&	1250	&	1045.50	&	1063	&	1375	 &	1258.50	\\
qsc-m5n30	&	5	&	30	&	171	&	1829	&	4395	&	3363.00	&	797	&	1594	&	1429.83	&	1515	&	1703	 &	1648.50	\\
qsc-m10n20	&	10	&	20	&	788	&	547	&	1094	&	987.17	&	500	&	1032	&	924.50	&	922	&	1047	&	 1000.17	\\
qsc-m10n30	&	10	&	30	&	364	&	1578	&	3251	&	2714.00	&	781	&	1594	&	1398.50	&	1453	&	1703	 &	1640.67	\\
qsc-m10n40	&	10	&	40	&	532	&	2641	&	6314	&	5149.00	&	1047	&	2110	&	1890.83	&	2047	&	 2250	&	2190.17	\\
qsc-m10n50	&	10	&	50	&	845	&	2910	&	7095	&	5712.17	&	1297	&	2626	&	2333.67	&	2364	&	 2719	&	2654.50	\\
qsc-m15n20	&	15	&	20	&	845	&	1469	&	3363	&	2758.83	&	531	&	1110	&	971.33	&	1094	&	1172	 &	1151.67	\\
qsc-m15n30	&	15	&	30	&	1449	&	2047	&	4187	&	3453.17	&	812	&	1766	&	1450.50	&	1563	&	 1704	&	1662.00	\\
qsc-m15n40	&	15	&	40	&	1769	&	2172	&	5112	&	4136.00	&	1063	&	2188	&	1893.50	&	1922	&	 2250	&	2172.00	\\
qsc-m15n50	&	15	&	50	&	904	&	2860	&	7548	&	5990.33	&	1328	&	2656	&	2364.83	&	2359	&	 2750	&	2658.83	\\
qsc-m20n20	&	20	&	20	&	788	&	1187	&	2814	&	2299.83	&	532	&	1064	&	949.00	&	1032	&	1190	 &	1144.67	\\
qsc-m20n30	&	20	&	30	&	1770	&	1813	&	4297	&	3469.17	&	797	&	1578	&	1422.00	&	1500	&	 1719	&	1661.50	\\
qsc-m20n40	&	20	&	40	&	1162	&	2640	&	5906	&	4828.33	&	1047	&	2126	&	1885.83	&	2016	&	 2235	&	2164.17	\\
qsc-m20n50	&	20	&	50	&	1093	&	2985	&	7907	&	6414.67	&	1312	&	2610	&	2328.33	&	2343	&	 2750	&	2653.83	\\
qsc-m25n20	&	25	&	20	&	2506	&	1203	&	2657	&	2177.67	&	531	&	1078	&	953.00	&	1016	&	 1188	&	1151.17	\\
qsc-m25n40	&	25	&	40	&	1770	&	2829	&	7047	&	5644.33	&	1047	&	2141	&	1914.67	&	2031	&	 2251	&	2190.50	\\
qsc-m25n50	&	25	&	50	&	1527	&	2922	&	7037	&	5743.50	&	1281	&	2672	&	2343.83	&	2438	&	 2784	&	2690.83	\\
qsc-m30n20	&	30	&	20	&	2506	&	1485	&	3282	&	2677.50	&	547	&	1094	&	966.00	&	1081	&	 1219	&	1172.50	\\
qsc-m30n40	&	30	&	40	&	1301	&	2438	&	6360	&	5089.17	&	1062	&	2156	&	1898.50	&	1938	&	 2219	&	2166.83	\\

qsc-m30n50	&	30	&	50	&	3143	&	1837	&	13073	&	 6188.2	&	737	&	1548	 &	1322.8	&	1419	 &	 1932	&	 1801	\\													
qsc-m30n100	&	30	&	100	&	2123	&	3947	&	14461	&	 10653.2	&	1512	&	 3085	&	2726.4	&	 2950	 &	3512	&	 3359.2	\\												
qsc-m40n100	&	40	&	100	&	2123	&	3836	&	16915	&	 12407.4	&	1574	&	 3215	&	2807.8	&	 3070	 &	3544	&	 3408	\\												
qsc-m40n150	&	40	&	150	&	3488	&	5833	&	27592	&	 20093.6	&	2428	&	 4867	&	4242.6	&	 4308	 &	5524	&	 5167.6	\\												
qsc-m40n200	&	40	&	200	&	1606	&	7600	&	34941	&	 25810	&	3250	&	 7421	&	5936.6	&	 5579	 &	 7101	&	 6701.6	\\												
qsc-m40n250	&	40	&	250	&	681	&	8654	&	29678	&	22239.4	 &	4177	&	8295	 &	7218.4	&	7101	 &	 8419	&	8111.8	 \\													
qsc-m50n100	&	50	&	100	&	3143	&	4267	&	19643	&	 14340.6	&	1545	&	 3152	&	2715.6	&	 2754	 &	3523	&	 3348.6	\\												
qsc-m50n200	&	50	&	200	&	2712	&	7242	&	33285	&	 24425.4	&	3262	&	 6527	&	5767.8	&	 6418	 &	6618	&	 6514.8	\\												
qsc-m50n300	&	50	&	300	&	1856	&	11037	&	43234	&	 32300.2	&	5127	&	 10359	&	9051.8	&	 9270	 &	10335	&	 10111	\\												
qsc-m50n350	&	50	&	350	&	1230	&	14322	&	53492	&	 39848.8	&	6129	&	 12302	&	10703.6	&	 11035	 &	12271	&	 12009	\\												
scpe1	&	50	&	500	&	906	&	21806	&	289404	&	191178.8	 &	9805	&	19781	 &	16871.4	&	15735	 &	 20692	&	19560.2	 \\													
%scpe2	&	50	&	500	&	734	&	21505	&	277465	&	179828.4	 &	9776	&	19859	 &	16860.2	&	15563	 &	 20525	&	19529.4	 \\													
scpcyc06	&	240	&	192	&	217216	&	51991	&	141416	&	 107808.8	&	4977	&	 10479	&	8686.4	&	 7774	 &	11051	 &	10357.4	\\
scpclr10 &  511 & 210 & 28925 & 65177	& 240252 & 	179437.4 & 	27410 & 55287 & 46195.4 & 39218 & 	56035 & 52447\\
\bottomrule[1.5pt]
 \end{tabular}
\begin{tabular}{@{} l l c c | c c c | c c c | c c c    @{}} \toprule[1.5pt]
\multirow{3}[3]{*}{problem}  & \multicolumn{2}{@{}c@{}}{size}& Opt & \multicolumn{3}{@{}c@{}}{NLB time} &  \multicolumn{3}{@{}c@{}}{NLBRelax time} &  \multicolumn{3}{@{}c@{}}{INLBRelax time}  \\
 \cmidrule[1.2pt](lr){2-3}   \cmidrule[1.2pt](lr){5-7}   \cmidrule[1.2pt](lr){8-10}   \cmidrule[1.2pt](lr){11-13}  &	 m & n & val & min & max & avg  & min & max & avg  & min & max  & avg \\
 %& & & & & &  & & & & & & & & & & \\
 \midrule
\multicolumn{13}{@{}c@{}}{Q ARB SYM in [-5,5]}\\ \cmidrule[1.2pt](lr){1-13}
qsc-m5n20	&	5	&	20	&	-237	&	547	&	1078	&	976.67	&	468	&	953	&	861.83	&	890	&	938	&	914.33	 \\
qsc-m5n30	&	5	&	30	&	-606	&	812	&	1656	&	1471.33	&	657	&	1375	&	1229.83	&	1297	&	1344	 &	1325.33	\\
qsc-m10n20	&	10	&	20	&	-184	&	516	&	1156	&	963.83	&	453	&	907	&	828.33	&	875	&	938	&	911.67	 \\
qsc-m10n30	&	10	&	30	&	-567	&	750	&	1547	&	1396.17	&	672	&	1359	&	1226.50	&	1313	&	1344	 &	1326.00	\\
qsc-m10n40	&	10	&	40	&	-796	&	1016	&	2032	&	1839.17	&	859	&	1781	&	1612.00	&	1688	&	 1767	&	1750.33	\\
qsc-m10n50	&	10	&	50	&	-1306	&	1250	&	2532	&	2299.67	&	1094	&	2203	&	1997.83	&	2110	&	 2172	&	2156.50	\\
qsc-m15n20	&	15	&	20	&	-168	&	500	&	1031	&	934.67	&	453	&	937	&	838.67	&	891	&	953	&	914.33	 \\
qsc-m15n30	&	15	&	30	&	-385	&	750	&	1563	&	1398.50	&	656	&	1375	&	1223.83	&	1313	&	1376	 &	1339.00	\\
qsc-m15n40	&	15	&	40	&	-814	&	1016	&	2047	&	1851.67	&	875	&	1766	&	1609.50	&	1735	&	 1766	&	1755.50	\\
qsc-m15n50	&	15	&	50	&	-1351	&	1265	&	2532	&	2307.33	&	1079	&	2204	&	2008.33	&	2172	&	 2204	&	2187.50	\\
qsc-m20n20	&	20	&	20	&	-288	&	500	&	1047	&	932.33	&	453	&	906	&	817.67	&	875	&	891	&	888.17	 \\
qsc-m20n30	&	20	&	30	&	-341	&	766	&	1547	&	1398.50	&	672	&	1422	&	1244.83	&	1297	&	1391	 &	1338.83	\\
qsc-m20n40	&	20	&	40	&	-671	&	1016	&	2047	&	1851.83	&	875	&	1797	&	1633.00	&	1750	&	 1844	&	1786.50	\\
qsc-m20n50	&	20	&	50	&	-1355	&	1250	&	2517	&	2300.00	&	1078	&	2360	&	2034.17	&	2172	&	 2203	&	2182.50	\\
qsc-m25n20	&	25	&	20	&	-161	&	516	&	1047	&	932.67	&	438	&	906	&	817.33	&	875	&	891	&	888.33	 \\
qsc-m25n40	&	25	&	40	&	-684	&	1016	&	2032	&	1852.33	&	875	&	1782	&	1617.33	&	1720	&	 1782	&	1755.83	\\
qsc-m25n50	&	25	&	50	&	-1305	&	1250	&	2515	&	2291.67	&	1094	&	2235	&	2013.33	&	2156	&	 2235	&	2185.17	\\
qsc-m30n20	&	30	&	20	&	-248	&	516	&	1047	&	940.17	&	453	&	938	&	841.17	&	907	&	937	&	922.00	 \\
qsc-m30n40	&	30	&	40	&	-909	&	984	&	2032	&	1844.00	&	876	&	1953	&	1643.33	&	1734	&	1781	 &	1752.67	\\

qsc-m30n50	&	30	&	50	&	-1276	&	874	&	1738	&	1486.6	 &	764	&	1544	&	 1365.4	&	1454	&	 1566	 &	1501	\\															
qsc-m30n100	&	30	&	100	&	-4767	&	1716	&	13078	&	 6796.4	&	1564	&	 10724	&	4901.2	&	 3050	 &	 9828	&	 6039.8	\\												
qsc-m40n100	&	40	&	100	&	-5583	&	1979	&	13619	&	 7915.6	&	1508	&	 8510	&	3899.2	&	 3065	 &	 12637	&	 6191.4	\\												
qsc-m40n150	&	40	&	150	&	-11598	&	4537	&	29643	&	 14392.8	&	2384	&	 11307	&	5646.6	&	 4762	 &	11884	&	 6889	\\												
qsc-m40n200	&	40	&	200	&	-20714	&	6179	&	31999	&	 21583.2	&	3313	&	 9275	&	6412.6	&	 6411	 &	6707	&	 6534.4	\\												
qsc-m40n250	&	40	&	250	&	-31050	&	11039	&	33447	&	 24994.2	&	3960	&	 10049	&	7826.4	&	 8000	 &	16546	&	 9789.4	\\												
qsc-m50n100	&	50	&	100	&	-4997	&	1692	&	12222	&	 6788.6	&	3136	&	 16687	&	7926.6	&	 3045	 &	 4689	&	 3452.8	\\												
qsc-m50n200	&	50	&	200	&	-20368	&	3713	&	27507	&	 21478.8	&	4083	&	 13089	&	7751.8	&	 6445	 &	6698	&	 6525.6	\\												
qsc-m50n300	&	50	&	300	&	-43875	&	22110	&	38739	&	 31482.8	&	8449	&	 11805	&	9981.2	&	 9687	 &	9949	&	 9867.2	\\												
qsc-m50n350	&	50	&	350	&	-60139	&	17476	&	44251	&	 33198.4	&	11440	&	 15799	&	13202.2	&	 11423	 &	11885	&	 11606.8	\\													
scpe1	&	50	&	500	&	-124115	&	26109	&	64527	&	50045.8	 &	10629	&	16886	 &	15580	&	16709	 &	 16870	&	16774.4	 \\												
%scpe2	&	50	&	500	&	-124115	&	26876	&	61901	&	49648	 &	8490	&	22017	 &	16129	&	16556	 &	 16915	&	16741.6	 \\												
scpcyc06	&	240	&	192	&	-18644	&	2909	&	50013	&	 15031.4	&	2837	&	 6108	&	5270.2	&	 5481	 &	5916	&	 5739.6	\\													
%scpcyc07	&	672	&	448	&	-101382	&	8120	&	28786	&	 21987.8	&	7490	&	 15507	&	13734.4	&	 14762	 &	15459	&	 15214	\\													
scpclr10	&	511	&	210	&	-20820	&	4084	&	8190	&	 7314.8	&	3602	&	 7370	&	6543.8	&	 7252	 &	 7361	&	 7294.8	\\													
%scpclr11	&	1023	&	330	&	-53134	&	9508	&	19842	&	 16795.2	&	8032	 &	16287	&	 14569.2	 &	 16087	&	16316	&	 16206.6	\\

\bottomrule[1.5pt]
 \end{tabular}
\begin{tabular}{@{} l l c c | c c c | c c c | c c c    @{}} \toprule[1.5pt]
\multirow{3}[3]{*}{problem}  & \multicolumn{2}{@{}c@{}}{size}& Opt & \multicolumn{3}{@{}c@{}}{NLB time} &  \multicolumn{3}{@{}c@{}}{NLBRelax time} &  \multicolumn{3}{@{}c@{}}{INLBRelax time}  \\
 \cmidrule[1.2pt](lr){2-3}   \cmidrule[1.2pt](lr){5-7}   \cmidrule[1.2pt](lr){8-10}   \cmidrule[1.2pt](lr){11-13}  &	 m & n & val & min & max & avg  & min & max & avg  & min & max  & avg \\
 %& & & & & &  & & & & & & & & & & \\
 \midrule

 \multicolumn{13}{@{}c@{}}{Q ARB LS in [-10,5]}\\ \cmidrule[1.2pt](lr){1-13}
qsc-m5n20	&	5	&	20	&	-1160	&	563	&	1188	&	1041.83	&	484	&	1000	&	883.00	&	953	&	1000	&	 976.50	\\
qsc-m5n30	&	5	&	30	&	-2958	&	828	&	1704	&	1510.67	&	703	&	1468	&	1281.17	&	1328	&	1532	 &	1401.17	\\
qsc-m10n20	&	10	&	20	&	-1180	&	532	&	1048	&	940.50	&	453	&	922	&	830.83	&	875	&	923	&	896.00	 \\
qsc-m10n30	&	10	&	30	&	-2651	&	719	&	1547	&	1383.00	&	656	&	1329	&	1213.67	&	1312	&	1328	 &	1315.17	\\
qsc-m10n40	&	10	&	40	&	-4675	&	1032	&	2047	&	1854.33	&	859	&	1766	&	1596.50	&	1734	&	 1766	&	1750.17	\\
qsc-m10n50	&	10	&	50	&	-7476	&	1266	&	2563	&	2297.33	&	1093	&	2188	&	1994.83	&	2157	&	 2204	&	2180.17	\\
qsc-m15n20	&	15	&	20	&	-1171	&	516	&	1047	&	929.67	&	437	&	907	&	817.83	&	875	&	906	&	890.67	 \\
qsc-m15n30	&	15	&	30	&	-2774	&	766	&	1532	&	1383.17	&	657	&	1344	&	1216.33	&	1313	&	1329	 &	1323.17	\\
qsc-m15n40	&	15	&	40	&	-4819	&	1000	&	2063	&	1849.50	&	891	&	1797	&	1625.33	&	1719	&	 1767	&	1755.67	\\
qsc-m15n50	&	15	&	50	&	-7433	&	1266	&	2547	&	2302.33	&	1094	&	2203	&	2005.67	&	2172	&	 2203	&	2190.50	\\
qsc-m20n20	&	20	&	20	&	-1196	&	500	&	1063	&	942.83	&	453	&	907	&	825.50	&	891	&	906	&	893.50	 \\
qsc-m20n30	&	20	&	30	&	-2447	&	765	&	1532	&	1390.67	&	657	&	1330	&	1209.17	&	1312	&	1345	 &	1331.00	\\
qsc-m20n40	&	20	&	40	&	-4759	&	1000	&	2032	&	1851.67	&	859	&	1750	&	1588.67	&	1720	&	 1750	&	1734.83	\\
qsc-m20n50	&	20	&	50	&	-7279	&	1250	&	2547	&	2304.83	&	1078	&	2172	&	1981.67	&	2141	&	 2266	&	2169.83	\\
qsc-m25n20	&	25	&	20	&	-1189	&	500	&	1032	&	927.33	&	438	&	907	&	820.50	&	875	&	891	&	885.50	 \\
qsc-m25n40	&	25	&	40	&	-4644	&	1015	&	2047	&	1851.83	&	860	&	1766	&	1604.50	&	1719	&	 1750	&	1734.50	\\
qsc-m25n50	&	25	&	50	&	-7352	&	1250	&	2578	&	2333.83	&	1094	&	2189	&	2002.83	&	2172	&	 2204	&	2183.00	\\
qsc-m30n20	&	30	&	20	&	-935	&	516	&	1048	&	940.50	&	437	&	907	&	820.33	&	875	&	906	&	890.67	 \\
qsc-m30n40	&	30	&	40	&	-4794	&	1016	&	2094	&	1864.83	&	1016	&	1765	&	1630.17	&	1735	&	 1766	&	1750.33	\\

qsc-m30n50	&	30	&	50	&	-7457	&	695	&	1681	&	1375.2	 &	628	&	1361	&	 1177	&	1205	&	 1476	 &	1329.2	\\															
qsc-m30n100	&	30	&	100	&	-29970	&	1524	&	3108	&	 2731.8	&	1423	&	 2896	&	2569.2	&	 2719	 &	 2931	&	 2829	\\												
qsc-m40n100	&	40	&	100	&	-29488	&	1622	&	3661	&	 3058.8	&	1576	&	 3216	&	2611.6	&	 2627	 &	 3123	&	 2949.2	\\												
qsc-m40n150	&	40	&	150	&	-67705	&	2464	&	4917	&	 4339.8	&	2189	&	 4479	&	3933.8	&	 4009	 &	 4624	&	 4408.6	\\												
qsc-m40n200	&	40	&	200	&	-119040	&	2952	&	7050	&	 5911.4	&	2867	&	 6140	&	5375.2	&	 5858	 &	 6179	&	 5987.6	\\												
qsc-m40n250	&	40	&	250	&	-188225	&	4622	&	8650	&	 7720.2	&	3822	&	 7759	&	6793.8	&	 7439	 &	 8020	&	 7681	\\												
qsc-m50n100	&	50	&	100	&	-30166	&	1768	&	3313	&	 2883.8	&	1571	&	 3021	&	2634.8	&	 2814	 &	 3096	&	 2952.6	\\												
qsc-m50n200	&	50	&	200	&	-119683	&	3493	&	7072	&	 6150.2	&	3142	&	 6307	&	5516.2	&	 5640	 &	 6236	&	 5981.8	\\												
qsc-m50n300	&	50	&	300	&	-271725	&	4970	&	10351	&	 9130	&	4349	&	 8921	&	7927.4	&	 8599	 &	 8952	&	 8813	\\												
qsc-m50n350	&	50	&	350	&	-365934	&	5998	&	12004	&	 10727.2	&	5285	&	 10810	&	9499.4	&	 10316	 &	10560	&	 10476.4	\\												
scpe1	&	50	&	500	&	-748255	&	8927	&	17540	&	15670	 &	7611	&	15368	 &	13786	&	15088	 &	 15372	&	15236.6	 \\													
%scpe2	&	50	&	500	&	-748255	&	8760	&	17662	&	15629	 &	7663	&	15434	 &	13734.6	&	15308	 &	 15519	&	15371.6	 \\													
scpcyc06	&	240	&	192	&	-110159	&	3007	&	6208	&	 5463	&	2727	&	 5777	&	5042.6	&	 5223	 &	 5805	&	 5505.8	\\													
%scpcyc07	&	672	&	448	&	-600222	&	7963	&	16799	&	 14588.6	&	6889	&	 15674	&	13462.8	&	 13704	 &	15708	&	 14843.8	\\													
scpclr10	&	511	&	210	&	-132570	&	4158	&	8423	&	 7475.6	&	3665	&	 7350	&	6582	&	 7184	 &	 7364	&	 7246.2	\\													
%scpclr11	&	1023	&	330	&	-325944	&		&		&		&		 &		&		&		 &		&		\\	

\bottomrule[1.5pt]
 \end{tabular}
\begin{tabular}{@{} l l c c | c c c | c c c | c c c    @{}} \toprule[1.5pt]
\multirow{3}[3]{*}{problem}  & \multicolumn{2}{@{}c@{}}{size}& Opt & \multicolumn{3}{@{}c@{}}{NLB time} &  \multicolumn{3}{@{}c@{}}{NLBRelax time} &  \multicolumn{3}{@{}c@{}}{INLBRelax time}  \\
 \cmidrule[1.2pt](lr){2-3}   \cmidrule[1.2pt](lr){5-7}   \cmidrule[1.2pt](lr){8-10}   \cmidrule[1.2pt](lr){11-13}  &	 m & n & val & min & max & avg  & min & max & avg  & min & max  & avg \\
 %& & & & & &  & & & & & & & & & & \\
 \midrule

 \multicolumn{13}{@{}c@{}}{Q ARB RS in [-5,10]}\\ \cmidrule[1.2pt](lr){1-13}
qsc-m5n20	&	5	&	20	&	-20	&	547	&	1265	&	1021.00	&	484	&	1125	&	903.50	&	937	&	1033	&	 977.00	\\
qsc-m5n30	&	5	&	30	&	-34	&	797	&	1657	&	1454.00	&	688	&	1531	&	1263.50	&	1250	&	1407	&	 1331.17	\\
qsc-m10n20	&	10	&	20	&	13	&	484	&	1031	&	927.00	&	438	&	875	&	781.33	&	844	&	875	&	862.17	\\
qsc-m10n30	&	10	&	30	&	-24	&	781	&	1594	&	1380.17	&	657	&	1281	&	1159.00	&	1250	&	1328	&	 1276.33	\\
qsc-m10n40	&	10	&	40	&	-22	&	969	&	2000	&	1810.00	&	875	&	1751	&	1588.83	&	1703	&	1797	&	 1742.17	\\
qsc-m10n50	&	10	&	50	&	-62	&	1204	&	2469	&	2227.00	&	1078	&	2172	&	1966.33	&	2109	&	 2281	&	2164.00	\\
qsc-m15n20	&	15	&	20	&	-1	&	593	&	1172	&	992.33	&	469	&	937	&	833.33	&	875	&	969	&	911.67	\\
qsc-m15n30	&	15	&	30	&	33	&	750	&	1547	&	1377.50	&	719	&	1438	&	1273.67	&	1266	&	1531	&	 1388.17	\\
qsc-m15n40	&	15	&	40	&	22	&	969	&	1969	&	1784.00	&	859	&	1750	&	1554.67	&	1656	&	1750	&	 1711.17	\\
qsc-m15n50	&	15	&	50	&	-28	&	1187	&	2453	&	2226.67	&	1063	&	2157	&	1945.50	&	2079	&	 2173	&	2135.83	\\
qsc-m20n20	&	20	&	20	&	25	&	501	&	1031	&	919.50	&	453	&	890	&	799.50	&	860	&	906	&	882.83	\\
qsc-m20n30	&	20	&	30	&	30	&	735	&	1501	&	1362.83	&	687	&	1345	&	1209.17	&	1265	&	1377	&	 1333.83	\\
qsc-m20n40	&	20	&	40	&	-40	&	969	&	2015	&	1823.17	&	907	&	1813	&	1635.83	&	1703	&	1829	&	 1794.33	\\
qsc-m20n50	&	20	&	50	&	-22	&	1219	&	2453	&	2234.67	&	1047	&	2094	&	1906.17	&	2047	&	 2079	&	2068.00	\\
qsc-m25n20	&	25	&	20	&	55	&	500	&	1078	&	947.67	&	453	&	906	&	817.83	&	859	&	922	&	898.67	\\
qsc-m25n40	&	25	&	40	&	12	&	1079	&	2141	&	1839.00	&	906	&	1813	&	1601.83	&	1703	&	1875	 &	1762.83	\\
qsc-m25n50	&	25	&	50	&	-4	&	1218	&	2453	&	2234.17	&	1063	&	2126	&	1932.67	&	2078	&	 2141	&	2101.83	\\
qsc-m30n20	&	30	&	20	&	61	&	625	&	1219	&	1023.83	&	485	&	969	&	869.83	&	937	&	1140	&	997.17	 \\
qsc-m30n40	&	30	&	40	&	35	&	1000	&	2031	&	1825.50	&	875	&	1829	&	1625.33	&	1703	&	1828	 &	1765.83	\\

qsc-m30n50	&	30	&	50	&	26	&	758	&	5334	&	2124.8	&	 656	&	1481	&	 1210	&	1269	&	 1498	 &	1339.8	\\
qsc-m30n100	&	30	&	100	&	-8	&	1462	&	2927	&	2599	 &	1465	&	2815	 &	2491.2	&	2745	 &	 2827	&	2776.6	 \\													
qsc-m40n100	&	40	&	100	&	-14	&	1475	&	2989	&	2671.4	 &	1383	&	2764	 &	2463.6	&	2695	 &	 2821	&	2744	 \\													
qsc-m40n150	&	40	&	150	&	-	&	2149	&	5011	&	4014	 &	1986	&	9365	 &	4597	&	3839	 &	 6038	&	4345	 \\													
qsc-m40n200	&	40	&	200	&	-	&	3013	&	6016	&	5378.6	 &	2698	&	5647	 &	4892.4	&	5350	 &	 5417	&	5376.4	 \\													
qsc-m40n250	&	40	&	250	&	-	&	3802	&	7614	&	6834.4	 &	3564	&	6922	 &	6203	&	6812	 &	 6876	&	6842.6	 \\													
qsc-m50n100	&	50	&	100	&	-	&	1420	&	2865	&	2558	 &	1348	&	2776	 &	2401.8	&	2559	 &	 2749	&	2656	 \\													
qsc-m50n200	&	50	&	200	&	-	&	2977	&	6386	&	5454.2	 &	2766	&	5518	 &	4912.8	&	5357	 &	 5665	&	5503	 \\													
qsc-m50n300	&	50	&	300	&	-	&	4832	&	30744	&	16698.4	 &	4504	&	20591	 &	10248.2	&	8664	 &	 29719	&	14014.8	 \\													
qsc-m50n350	&	50	&	350	&	-	&	5844	&	11799	&	10468.6	 &	5194	&	10666	 &	9403.4	&	10278	 &	 10428	&	10364.4	 \\													
scpe1	&	50	&	500	&	-	&	8528	&	17124	&	15382.6	&	 7655	&	15581	&	 13802	&	15142	&	 15341	 &	15237.4	\\														
%scpe2	&	50	&	500	&	0	&	16928	&	73474	&	31517.2	&	 8342	&	19630	&	 14783.4	&	15245	&	 16668	&	16085.8	\\															
scpcyc06	&	240	&	192	&	-	&	57601	&	136601	&	89969.8	 &	6472	&	18291	 &	13605.8	&	21832	 &	 24844	&	23225	 \\													
%scpcyc07	&	672	&	448	&	0	&	23594	&	158146	&	90393.2	 &	8378	&	44540	 &	20438.8	&	15878	 &	 54452	&	24105.4	 \\													
scpclr10	&	511	&	210	&	-	&	4681	&	8472	&	7654.4	 &	4010	&	7749	 &	6904.8	&	7506	 &	 8029	&	7745.8	 \\

\bottomrule[1.5pt]
 \end{tabular}
\begin{tabular}{@{} l l c c | c c c | c c c | c c c    @{}} \toprule[1.5pt]
\multirow{3}[3]{*}{problem}  & \multicolumn{2}{@{}c@{}}{size}& Opt & \multicolumn{3}{@{}c@{}}{NLB time} &  \multicolumn{3}{@{}c@{}}{NLBRelax time} &  \multicolumn{3}{@{}c@{}}{INLBRelax time}  \\
 \cmidrule[1.2pt](lr){2-3}   \cmidrule[1.2pt](lr){5-7}   \cmidrule[1.2pt](lr){8-10}   \cmidrule[1.2pt](lr){11-13}  &	 m & n & val & min & max & avg  & min & max & avg  & min & max  & avg \\
 %& & & & & &  & & & & & & & & & & \\
 \midrule
 \multicolumn{13}{@{}c@{}}{Rank 1, a in [-10,10] in b in [-5,5]}\\ \cmidrule[1.2pt](lr){1-13}	
qsc-m5n20	&	5	&	20	&	-753	&	1047	&	1140	&	1104.00	&	906	&	1000	&	950.67	&	891	&	1000	 &	956.00	\\
qsc-m5n30	&	5	&	30	&	-1439	&	1548	&	1860	&	1708.67	&	1360	&	1501	&	1435.33	&	1359	&	 1718	&	1465.83	\\
qsc-m10n20	&	10	&	20	&	-454	&	1016	&	1078	&	1047.17	&	937	&	985	&	958.00	&	922	&	985	&	 956.00	\\
qsc-m10n30	&	10	&	30	&	-1061	&	1516	&	1594	&	1567.83	&	1328	&	1375	&	1343.67	&	1344	&	 1422	&	1370.33	\\
qsc-m10n40	&	10	&	40	&	-2291	&	2001	&	2063	&	2023.67	&	1750	&	1766	&	1755.50	&	1735	&	 1798	&	1766.33	\\
qsc-m10n50	&	10	&	50	&	-3617	&	2438	&	2549	&	2485.00	&	2187	&	2297	&	2255.33	&	2188	&	 2297	&	2260.67	\\
qsc-m15n20	&	15	&	20	&	-1199	&	985	&	1063	&	1023.67	&	922	&	1001	&	950.83	&	921	&	969	&	 945.17	\\
qsc-m15n30	&	15	&	30	&	-3214	&	1515	&	1547	&	1529.00	&	1312	&	1344	&	1322.83	&	1328	&	 1344	&	1336.17	\\
qsc-m15n40	&	15	&	40	&	-2565	&	1985	&	2094	&	2034.17	&	1766	&	1828	&	1807.50	&	1797	&	 1829	&	1820.33	\\
qsc-m15n50	&	15	&	50	&	-5103	&	2500	&	2548	&	2518.50	&	2172	&	2219	&	2193.00	&	2188	&	 2203	&	2195.50	\\
qsc-m20n20	&	20	&	20	&	-532	&	1000	&	1047	&	1031.17	&	891	&	922	&	901.33	&	890	&	906	&	 895.83	\\
qsc-m20n30	&	20	&	30	&	-919	&	1500	&	1547	&	1528.50	&	1344	&	1375	&	1362.17	&	1328	&	 1391	&	1367.50	\\
qsc-m20n40	&	20	&	40	&	-4502	&	2000	&	2063	&	2039.50	&	1797	&	1860	&	1823.00	&	1797	&	 1844	&	1825.50	\\
qsc-m20n50	&	20	&	50	&	-3378	&	2516	&	2609	&	2552.17	&	2219	&	2250	&	2226.83	&	2188	&	 2235	&	2219.00	\\
qsc-m25n20	&	25	&	20	&	-788	&	1000	&	1063	&	1034.00	&	922	&	954	&	937.67	&	922	&	953	&	 934.83	\\
qsc-m25n40	&	25	&	40	&	-2123	&	2001	&	2032	&	2016.33	&	1735	&	1892	&	1818.33	&	1765	&	 1876	&	1812.67	\\
qsc-m25n50	&	25	&	50	&	-2977	&	2485	&	2563	&	2529.00	&	2188	&	2203	&	2195.67	&	2172	&	 2204	&	2193.00	\\
qsc-m30n20	&	30	&	20	&	-732	&	1000	&	1047	&	1020.83	&	938	&	1000	&	979.50	&	937	&	1001	 &	979.17	\\
qsc-m30n40	&	30	&	40	&	-2244	&	1953	&	2078	&	2005.50	&	1735	&	1766	&	1750.33	&	1750	&	 1765	&	1755.00	\\

qsc-m30n50	&	30	&	50	&	-3092	&	983	&	2512	&	1962.4	 &	951	&	8097	&	 3167	&	1919	&	 7176	 &	2998.4	\\
qsc-m30n100	&	30	&	100	&	-17999	&	3214	&	6459	&	 5503.8	&	2308	&	 5445	&	4524	&	 4664	 &	 6584	&	 5491.4	\\
qsc-m40n100	&	40	&	100	&	-13317	&	3323	&	6740	&	 5647.4	&	2932	&	 6022	&	5004.4	&	 4977	 &	 6786	&	 5962.6	\\
qsc-m40n150	&	40	&	150	&	-40142	&	5648	&	10281	&	 9229.4	&	4305	&	 10702	&	8838.8	&	 8159	 &	 9922	&	 9397.6	\\
qsc-m40n200	&	40	&	200	&	-68539	&	8284	&	17035	&	 14367.8	&	7566	&	 14665	&	12642.6	&	 13587	 &	14570	&	 14045.8	\\
qsc-m40n250	&	40	&	250	&	-121829	&	12090	&	25865	&	 21381.6	&	9969	&	 21997	&	18661.2	&	 20561	 &	21045	&	 20776.2	\\
qsc-m50n100	&	50	&	100	&	-15640	&	2902	&	6771	&	 5613.2	&	2933	&	 6567	&	5696.8	&	 4883	 &	 6225	&	 5569.4	\\
qsc-m50n200	&	50	&	200	&	-82320	&	8393	&	16146	&	 14336.4	&	7285	&	 14867	&	13204	&	 14508	 &	15429	&	 15026.2	\\
qsc-m50n300	&	50	&	300	&	-119160	&	15912	&	31824	&	 28217.4	&	14025	&	 28440	&	25403.8	&	 27909	 &	28610	&	 28317.2	\\
qsc-m50n350	&	50	&	350	&	-220929	&	19438	&	38689	&	 34554.6	&	17098	&	 34523	&	30963.2	&	 33790	 &	34820	&	 34442.4	\\
scpe1	&	50	&	500	&	-	&	30171	&	60326	&	53870.4	&	 26895	&	54398	&	 48707	&	53914	&	 54226	 &	54089	\\
scpcyc06	&	240	&	192	&	-58537	&	8440	&	16068	&	 13912.4	&	6053	&	 12964	&	11176.2	&	 11326	 &	12683	&	 12183.8	\\
scpclr10	&	511	&	210	&	-89920	&	19407	&	38580	&	 34429.8	&	18377	&	 36879	&	32932.6	&	 36024	 &	37368	&	 36687.2	\\
																						
\bottomrule[1.5pt]
 \end{tabular}
\begin{tabular}{@{} l l c c | c c c | c c c | c c c    @{}} \toprule[1.5pt]
\multirow{3}[3]{*}{problem}  & \multicolumn{2}{@{}c@{}}{size}& Opt & \multicolumn{3}{@{}c@{}}{NLB time} &  \multicolumn{3}{@{}c@{}}{NLBRelax time} &  \multicolumn{3}{@{}c@{}}{INLBRelax time}  \\
 \cmidrule[1.2pt](lr){2-3}   \cmidrule[1.2pt](lr){5-7}   \cmidrule[1.2pt](lr){8-10}   \cmidrule[1.2pt](lr){11-13}  &	 m & n & val & min & max & avg  & min & max & avg  & min & max  & avg \\
 %& & & & & &  & & & & & & & & & & \\
\midrule
 \multicolumn{13}{@{}c@{}}{Rank 2, a in [-10,10] in b in [-5,5]}\\ \cmidrule[1.2pt](lr){1-13}
qsc-m5n20	&	5	&	20	&	-690	&	1172	&	1313	&	1234.33	&	984	&	1125	&	1036.50	&	985	&	1125	 &	1065.33	\\
qsc-m5n30	&	5	&	30	&	-3345	&	1516	&	1797	&	1690.50	&	1297	&	1532	&	1414.00	&	1329	&	 1515	&	1414.17	\\
qsc-m10n20	&	10	&	20	&	-1007	&	984	&	1047	&	1015.50	&	875	&	906	&	887.83	&	875	&	907	&	896.33	 \\
qsc-m10n30	&	10	&	30	&	-786	&	1454	&	1531	&	1497.50	&	1297	&	1313	&	1302.17	&	1281	&	 1313	&	1304.83	\\
qsc-m10n40	&	10	&	40	&	-2725	&	1971	&	2052	&	1999.33	&	1719	&	1814	&	1750.67	&	1719	&	 1798	&	1747.83	\\
qsc-m10n50	&	10	&	50	&	-5019	&	2406	&	2485	&	2453.17	&	2125	&	2344	&	2172.17	&	2125	&	 2156	&	2138.33	\\
qsc-m15n20	&	15	&	20	&	-825	&	984	&	1032	&	1007.83	&	875	&	922	&	890.83	&	875	&	922	&	893.17	 \\
qsc-m15n30	&	15	&	30	&	-2055	&	1454	&	1500	&	1476.83	&	1328	&	1375	&	1348.83	&	1328	&	 1375	&	1357.00	\\
qsc-m15n40	&	15	&	40	&	-3410	&	1953	&	1985	&	1966.50	&	1750	&	1828	&	1778.67	&	1750	&	 1812	&	1781.33	\\
qsc-m15n50	&	15	&	50	&	-4386	&	2406	&	2485	&	2448.33	&	2109	&	2157	&	2143.17	&	2125	&	 2157	&	2143.67	\\
qsc-m20n20	&	20	&	20	&	-1015	&	985	&	1031	&	1013.00	&	875	&	937	&	903.50	&	891	&	922	&	901.33	 \\
qsc-m20n30	&	20	&	30	&	-2124	&	1469	&	1500	&	1482.00	&	1266	&	1344	&	1310.17	&	1297	&	 1359	&	1322.83	\\
qsc-m20n40	&	20	&	40	&	-3941	&	1938	&	2047	&	1987.50	&	1703	&	1828	&	1764.17	&	1719	&	 1797	&	1767.00	\\
qsc-m20n50	&	20	&	50	&	-3633	&	2500	&	2594	&	2547.17	&	2219	&	2235	&	2226.67	&	2203	&	 2235	&	2226.67	\\
qsc-m25n20	&	25	&	20	&	-979	&	1015	&	1078	&	1034.00	&	906	&	937	&	919.00	&	891	&	953	&	 922.33	\\
qsc-m25n40	&	25	&	40	&	-2936	&	2001	&	2063	&	2031.50	&	1766	&	1813	&	1784.00	&	1766	&	 1828	&	1789.33	\\
qsc-m25n50	&	25	&	50	&	-3980	&	2563	&	2594	&	2570.83	&	2219	&	2266	&	2242.33	&	2234	&	 2266	&	2247.33	\\
qsc-m30n20	&	30	&	20	&	-737	&	1032	&	1344	&	1148.67	&	953	&	1016	&	997.33	&	937	&	1062	 &	1005.33	\\
qsc-m30n40	&	30	&	40	&	-2780	&	1953	&	2032	&	2005.17	&	1766	&	1813	&	1781.50	&	1766	&	 1813	&	1784.17	\\

qsc-m30n50	&	30	&	50	&	-2857	&	1685	&	4929	&	 3117	&	1467	&	 2605	&	2131	&	 2044	 &	 2839	&	 2321.2	\\
qsc-m30n100	&	30	&	100	&	-13800	&	3791	&	7769	&	 6605	&	3432	&	 6817	&	5790.8	&	 6146	 &	 6692	&	 6445.8	\\
qsc-m40n100	&	40	&	100	&	-15074	&	3838	&	7317	&	 6362	&	3510	&	 6770	&	5921.6	&	 6412	 &	 7067	&	 6667.6	\\
qsc-m40n150	&	40	&	150	&	-27528	&	5647	&	12153	&	 10461.6	&	5476	&	 10827	&	9438.2	&	 10405	 &	10967	&	 10720.2	\\
qsc-m40n200	&	40	&	200	&	-76180	&	8830	&	17753	&	 15644	&	7550	&	 15429	&	13600.2	&	 14836	 &	 15459	&	 15188.2	\\
qsc-m40n250	&	40	&	250	&	-90050	&	12277	&	24290	&	 21540.8	&	10983	&	 21856	&	19537.6	&	 21357	 &	21825	&	 21575.2	\\
qsc-m50n100	&	50	&	100	&	-17694	&	3651	&	7566	&	 6377.4	&	3260	&	 6833	&	5949.8	&	 6022	 &	 6973	&	 6567.6	\\
qsc-m50n200	&	50	&	200	&	-50658	&	8830	&	17550	&	 15650	&	8627	&	 16755	&	14667.2	&	 16490	 &	 17269	&	 16745.4	\\
qsc-m50n300	&	50	&	300	&	-127867	&	16224	&	35397	&	 29396.8	&	14618	&	 29609	&	26320.8	&	 29157	 &	29594	&	 29387.6	\\
qsc-m50n350	&	50	&	350	&	-221562	&	19687	&	39281	&	 35081.6	&	17488	&	 35319	&	31637.2	&	 34945	 &	35537	&	 35231.6	\\
scpe1	&	50	&	500	&	-	&	30311	&	60342	&	53802.2	&	 27098	&	54226	&	 48416.8	&	53509	&	 54491	&	54023.6	\\
scpcyc06	&	240	&	192	&	-54681	&	9127	&	15881	&	 14102.6	&	6833	&	 14758	&	12649	&	 12839	 &	15304	&	 14224.2	\\
scpclr10	&	511	&	210	&	-70704	&	19297	&	38938	&	 34682.2	&	18362	&	 37003	&	33019	&	 35771	 &	36894	&	 36616.2	\\
\bottomrule[1.5pt]
 \end{tabular}
\begin{tabular}{@{} l l l l  @{}} \toprule[1.5pt]
\multirow{3}[3]{*}{Instance class}  &  NLB  &  NLBRelax  &  INLBRelax   \\
	 & representation & representation   & representation  \\
& & &  \\ \midrule

$\matr{Q}$ non-negative  &  UT &  SYM &  UT   \\
$\matr{Q}$ positive semidefinite  &   SYM  & SYM  & UT  \\
$\matr{Q}$ non-negative and positive semidefinite & SYM &  SYM & UT  \\

$\matr{Q}$ arbitrary with symmetric distribution  &    SYM    & SYM    &  -\\
$\matr{Q}$ arbitrary with left-skewed distribution  &  SYM     & SYM   & SYM  \\
$\matr{Q}$ arbitrary with right-skewed distribution  &    SYM     & SYM   & - \\
$\matr{Q}$ Rank 1  &   SYM & SYM  & SYM \\
$\matr{Q}$ Rank 2  &   SYM & SYM  & SYM  \\
\bottomrule[1.5pt]
\end{tabular}
